X-ray variability of 104 active galactic nuclei. XMM-Newton power-spectrum density profiles

AGN, powered by accretion onto SMBHs, are thought to be scaled up versions of Galactic black hole X-ray binaries (BH-XRBs). In the past few years evidence of such correspondence include similarities in the broadband shape of the X-ray variability power spectra, with characteristic bend times-scales scaling with mass. We have performed a uniform analysis of the power spectrum densities (PSDs) of 104 nearby (z<0.4) AGN using 209 XMM-Newton/pn observations. The PSDs have been estimated in three energy bands: 0.2-10, 0.2-2, and 2-10 keV. The sample comprises 61 Type-1 AGN, 21 Type-2 AGN, 15 NLSy1, and 7 BLLACS. We have fitted each PSD to two models: (1) a single power-law model and (2) a bending power-law model. Among the entire sample, 72% show significant variability in at least one of the three bands tested. A high percentage of low-luminosity AGN do not show any significant variability. The PSD of the majority of the variable AGN was well described by a simple power-law with a mean index of 2. In 15 sources we found that the bending power law model was preferred with a mean slope of 3 and a mean bend frequency of 2.E-04 Hz. Only KUG1031+398 (REJ1034+396) shows evidence for quasi-periodic oscillations. The `fundamental plane' relating variability timescale, black hole mass, and luminosity is demonstrated using the new X-ray timing results presented here together with a compilation of the previously detected timescales from the literature. Both quantitative (i.e. scaling with BH mass) and qualitative (overall PSD shapes) found in this sample of AGN are in agreement with the expectations for the SMBHs and BH-XRBs being the same phenomenon scaled-up with the size of the BH. The steep PSD slopes above the high frequency bend bear a closer resemblance to those of the `soft/thermal dominated' BH-XRB states than other states.

==> (inline-0) <==
\begin{longtable}{l l c c c c c r c c c }
\hline\hline                 % inserts double horizontal lines
Num & Name        & Type  & z  &  $log(M_{BH})$ &  $log(L_{bol})$ & Ref. & ObsID & Expos. & L(2-10 keV) &	 Var. \\ % table heading 
(1) &      (2)       &  (3)   &   (4) & (5)&  (6)  &   (7)  &    (8)  & (9)  & (10) &  (11)  \\ \hline             	 % inserts single horizontal line
    &                &        &       &    &       &        &       &      &    &     \\
\endfirsthead
\hline\hline                 % inserts double horizontal lines
Num & Name        & Type  & z  &  $log(M_{BH})$ &  $log(L_{bol})$ & Ref. & ObsID & Expos. & L(2-10 keV) &	 Var. \\ % table heading 
(1) &      (2)       &  (3)   &   (4) & (5)&  (6)  &   (7)  &    (8)  & (9)  & (10) &  (11)  \\ \hline             	 % inserts single horizontal line
    &                &        &       &    &       &        &       &      &    &     \\
\endhead
    1&         Mrk335&  NLSY1&  0.0258&       7.3&      44.7& (1)&   306870101&   114.5&    43.4&   (TSH) \\
     &               &       &        &          &          &    &   600540501&    80.5&    42.9&   (TSH) \\
     &               &       &        &          &          &    &        0601&   130.1&    42.9&   (TSH) \\
    2&           IZw1&  NLSY1&  0.0611&       7.4&      45.1& (2)&   300470101&    79.8&    43.6&   (TSH) \\
    3&         NGC315&     L2&  0.0149&       7.2&      43.3& (3)&   305290201&    46.6&    41.9&   (NNN) \\
    4&      PGC643840&   S1.0&  0.1650&       8.9&      45.8& (2)&   205680101&    97.9&    44.3&   (NNN) \\
     &               &       &        &          &          &    &   401930101&    41.8&    44.3&   (NNN) \\
    5&     ESO113-G10&   S1.8&  0.0260&          &      44.2& (2)&   301890101&    94.8&    42.7&   (TSH) \\
    6&       Fairall9&   S1.2&  0.0470&       8.4&      45.2& (1)&   605800401&   129.3&    43.9&   (TSH) \\
    7&        NGC526A&   S1.9&  0.0191&       7.9&      44.3& (4)&   150940101&    41.3&    43.3&   (TSH) \\
    8& RXJ0136.9-3510&  NLSY1&  0.2890&       7.9&      45.8& (2)&   303340101&    44.1&    44.4&   (TSH) \\
    9&           3C59&    QSO&  0.2410&          &            &     &   205390201&    67.4&    44.4&   (NNN) \\
   10&         Mrk586&  NLSY1&  0.1553&       7.6&      45.5& (2)&   048740101&    41.2&    44.3&   (TSH) \\
   11&         Mrk590&   S1.0&  0.0264&       7.7&      44.6& (2)&   201020201&    44.8&    43.1&   (NNN) \\
   12&        Mrk1040&   S1.0&   0.016&       7.6&      44.5& (2)&   554990101&    88.4&    43.0&   (TSH) \\
   13&         NGC985&   S1.5&  0.0431&       8.1&      45.1& (2)&   150470601&    54.4&    43.7&   (NNH) \\
   14&        NGC1052&     L2&  0.0049&       8.2&          & (5)&   306230101&    49.9&    41.4&   (NNN) \\
     &               &       &        &          &          &    &   553300301&    50.2&    41.5&   (NNN) \\
     &               &       &        &          &          &    &        0401&    56.9&    41.5&   (NNN) \\
   15&        NGC1365&   S1.8&  0.0045&       7.6&      43.8& (4)&   205590301&    54.5&    41.9&   (TNH) \\
     &               &       &        &          &          &    &        0401&    63.4&    41.6&   (TNH) \\
     &               &       &        &          &          &    &   505140401&   121.7&    40.9&   (TNH) \\
   16&      PGC013424&     L2&  0.0350&          &            &     &   147800201&    89.9&    43.5&   (NNN) \\
   17&    2E0414+0057&     BL&  0.2870&          &            &     &   161160101&    75.7&    45.1&   (NNH) \\
   18&          3C111&   S1.0&   0.049&          &            &     &   552180101&   116.0&    44.5&   (TSH) \\
   19&     1H0419-577&   S1.5&   0.104&       6.3&      44.1& (2)&   604720301&   106.0&    44.6&   (TSN) \\
     &               &       &        &          &          &    &        0401&    60.2&    44.5&   (TSN) \\
   20&          3C120&   S1.5&  0.0330&       7.7&      45.5& (2)&   152840101&   114.8&    44.1&   (TSH) \\
   21&    2E0507+1626&   S1.5&  0.0170&          &            &     &   502090501&    55.3&    43.2&   (TSH) \\
   22&         Ark120&   S1.0&  0.0327&       8.2&      44.9& (2)&   147190101&    98.4&    44.0&   (TSH) \\
   23&  MCG-02-14-009&   S1.0& 0.02845&          &      44.4& (2)&   550640101&   117.4&    43.0&   (TSH) \\
   24&     ESO362-G18&   S1.5& 0.01245&          &            &     &   610180101&    76.2&    42.5&   (TSH) \\
   25&     PKS0518-45&     L1&  0.0351&          &            &     &   206390101&    48.6&    43.5&   (NNN) \\
   26& PKS0548-322:G4&   S1.0&  0.0720&          &            &     &   142270101&    85.2&    43.7&   (TSN) \\
   27&    PKS0548-322&     BL&  0.0748&       8.1&          & (6)&   142270101&    79.8&    44.4&   (TSH) \\
   28&        NGC2110&   S1.0&  0.0078&       8.3&      43.5& (4)&   145670101&    42.7&    42.6&   (NNN) \\
   29&    PKS0558-504&  NLSY1& 0.13720&       8.5&      46.8& (1)&   555170201&   120.8&    44.8&   (TSH) \\
     &               &       &        &          &          &    &        0301&   125.8&    44.8&   (TSH) \\
     &               &       &        &          &          &    &        0401&   123.1&    44.9&   (TSH) \\
     &               &       &        &          &          &    &        0501&   124.2&    44.8&   (TSH) \\
     &               &       &        &          &          &    &        0601&   115.1&    44.9&   (TSH) \\
   30&           Mrk3&   S2.0&  0.0135&       8.6&      44.8& (4)&   111220201&    53.0&    42.4&   (NNN) \\
   31&     1H0707-495&  NLSY1&  0.0410&       6.4&      44.4& (1)&   148010301&    74.7&    42.8&   (TSH) \\
     &               &       &        &          &          &    &   511580101&   118.5&    42.8&   (TSH) \\
     &               &       &        &          &          &    &        0201&    99.0&    42.8&   (TSH) \\
     &               &       &        &          &          &    &        0301&   100.9&    42.7&   (TSH) \\
     &               &       &        &          &          &    &        0401&    98.7&    42.7&   (TSH) \\
     &               &       &        &          &          &    &   653510301&   109.8&    42.6&   (TSH) \\
     &               &       &        &          &          &    &        0401&   121.8&    42.6&   (TSH) \\
     &               &       &        &          &          &    &        0501&   116.8&    42.7&   (TSH) \\
     &               &       &        &          &          &    &        0601&   119.4&    42.5&   (TSH) \\
     &               &       &        &          &          &    &   554710801&    95.8&    42.6&   (TSH) \\
   32&          Mrk79&   S1.2& 0.02219&          &            &     &   502091001&    74.8&    43.1&   (TSN) \\
   33&     PG0804+761&   S1.0& 0.10000&          &            &     &   605110101&    42.8&    44.7&   (TSH) \\
   34&         OJ+287&     BL&  0.3060&          &            &     &   401060201&    41.9&    44.7&   (NNN) \\
     &               &       &        &          &          &    &   502630201&    46.8&    44.7&   (TSN) \\
   35&         Mrk704&   S1.2& 0.02923&       8.1&      44.8& (2)&   502091601&    97.5&    43.3&   (TSH) \\
   36&        NGC2992&   S1.9& 0.00712&          &            &     &   654910301&    58.7&    41.9&   (NNN) \\
     &               &       &        &          &          &    &        0401&    57.3&    41.9&   (TNH) \\
     &               &       &        &          &          &    &        0501&    55.2&    42.2&   (TSH) \\
     &               &       &        &          &          &    &        0601&    55.2&    41.8&   (TNH) \\
     &               &       &        &          &          &    &        0701&    55.2&    41.8&   (NNN) \\
     &               &       &        &          &          &    &        0801&    50.9&    41.7&   (NNN) \\
     &               &       &        &          &          &    &        0901&    55.3&    41.6&   (TNN) \\
     &               &       &        &          &          &    &        1001&    59.8&    41.8&   (TSH) \\
   37&          3C218&     L2&  0.0549&       9.2&          & (7)&   504260101&   115.0&    43.8&   (TNN) \\
   38&         Mrk110&  NLSY1&  0.0353&       7.4&      44.7& (2)&   201130501&    43.8&    43.9&   (TSH) \\
   39&     ESO434-G40&   S1.0&  0.0085&       6.3&      44.3& (1)&   302850201&   104.8&    43.2&   (TSH) \\
   40&        NGC3031&     L1&  0.0009&       7.9&          & (6)&   111800101&    74.8&    40.3&   (TSN) \\
   41&    S40954+6533&     BL&  0.3670&          &            &     &   502430201&    52.4&    45.1&   (TSH) \\
   42&        NGC3227&   S1.5&  0.0052&       6.9&      43.9& (1)&   400270101&    94.7&    42.3&   (TSH) \\
   43&    1ES1028+511&     BL&  0.3610&          &            &     &   303720201&    88.2&    45.6&   (TSH) \\
     &               &       &        &          &          &    &        0301&    97.8&    45.7&   (TSH) \\
     &               &       &        &          &          &    &        0601&    89.8&    45.5&   (TSH) \\
   44&    HE1029-1401&   S1.0&  0.0860&       8.7&      46.0& (2)&   203770101&    42.5&    44.6&   (TSH) \\
   45&    KUG1031+398&  NLSY1&  0.0420&       6.6&      44.8& (1)&   506440101&    88.1&    42.6&   (TSH) \\
     &               &       &        &          &          &    &   561580201&    49.8&    43.0&   (TSN) \\
     &               &       &        &          &          &    &   655310101&    41.8&    43.3&   (TSH) \\
     &               &       &        &          &          &    &        0201&    52.8&    43.3&   (TSH) \\
   46& RXJ1054.3+5725&   S1.0&  0.2050&          &            &     &   147511301&    69.8&    44.4&   (NNN) \\
   47&        NGC3516&   S1.5&  0.0097&       7.5&      44.3& (1)&   107460601&    89.8&    42.8&   (TSH) \\
     &               &       &        &          &          &    &        0701&   119.8&    43.0&   (TSH) \\
     &               &       &        &          &          &    &   401210401&    48.6&    42.5&   (TSH) \\
     &               &       &        &          &          &    &        0501&    65.6&    42.9&   (TSH) \\
     &               &       &        &          &          &    &        0601&    64.9&    43.0&   (TSH) \\
     &               &       &        &          &          &    &        1001&    54.8&    43.0&   (TSH) \\
   48&     PG1116+215&   S1.0&  0.1770&       8.5&      46.0& (2)&   201940101&    84.8&    44.5&   (NNN) \\
     &               &       &        &          &          &    &   554380101&    74.8&    44.5&   (TSN) \\
     &               &       &        &          &          &    &        0201&    66.8&    44.5&   (TSH) \\
     &               &       &        &          &          &    &        0301&    69.8&    44.5&   (TSH) \\
   49&        NGC3783&   S1.5&  0.0096&       7.5&      44.4& (1)&   112210201&    68.8&    43.0&   (TSH) \\
     &               &       &        &          &          &    &        0501&   119.8&    42.9&   (TSH) \\
   50&        NGC4051&  NLSY1&  0.0036&       6.1&      43.6& (1)&   109141401&    99.8&    41.8&   (TSH) \\
     &               &       &        &          &          &    &   157560101&    46.8&    41.2&   (TSH) \\
     &               &       &        &          &          &    &   606320101&    45.0&    41.2&   (TSH) \\
     &               &       &        &          &          &    &        0201&    44.1&    41.2&   (TSH) \\
     &               &       &        &          &          &    &        1601&    41.2&    41.2&   (TSH) \\
     &               &       &        &          &          &    &        1901&    39.1&    41.2&   (TSH) \\
     &               &       &        &          &          &    &        2201&    40.9&    41.2&   (TSH) \\
     &               &       &        &          &          &    &        2301&    42.0&    41.2&   (TSH) \\
   51&        NGC4151&   S1.5&  0.0030&       7.1&      43.7& (1)&   112830201&    53.9&    42.4&   (TNH) \\
     &               &       &        &          &          &    &   402660201&    45.1&    42.0&   (TNH) \\
   52&     PG1211+143&  NLSY1&  0.0820&       7.6&      45.8& (2)&   112610101&    49.9&    43.9&   (TSH) \\
     &               &       &        &          &          &    &   208020101&    47.7&    43.9&   (TSH) \\
     &               &       &        &          &          &    &   502050101&    55.4&    43.7&   (TSH) \\
   53&         Mrk766&  NLSY1&  0.0129&       6.6&      44.1& (1)&   109141301&   125.0&    42.5&   (TSH) \\
     &               &       &        &          &          &    &   304030101&    91.7&    42.6&   (TSH) \\
     &               &       &        &          &          &    &        0301&    95.3&    42.8&   (TSH) \\
     &               &       &        &          &          &    &        0401&    98.2&    42.7&   (TSH) \\
     &               &       &        &          &          &    &        0501&    91.9&    43.0&   (TSH) \\
     &               &       &        &          &          &    &        0601&    98.2&    42.8&   (TSH) \\
   54&        NGC4258&   S2.0&  0.0019&       7.6&      43.5& (5)&   400560301&    59.6&    40.6&   (NNH) \\
   55&        NGC4261&     L2&  0.0080&       8.7&      41.8& (8)&   502120101&   115.8&    41.3&   (NNN) \\
   56&         Mrk205&   S1.0&  0.0708&       8.3&      45.6& (2)&   401240301&    52.2&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0501&    49.8&    44.2&   (NNN) \\
   57&        NGC4395&   S1.8&  0.0010&       5.6&      41.4& (1)&   142830101&   103.1&    40.2&   (TSH) \\
   58&          3C273&   S1.0&  0.1583&       8.9&      47.3& (2)&   126700301&    54.8&    45.9&   (NNN) \\
     &               &       &        &          &          &    &        0801&    57.6&    45.8&   (TSH) \\
     &               &       &        &          &          &    &   136550101&    85.3&    45.7&   (TSN) \\
     &               &       &        &          &          &    &   159960101&    54.8&    45.7&   (NNN) \\
     &               &       &        &          &          &    &   414190101&    73.6&    45.8&   (TSH) \\
     &               &       &        &          &          &    &        0801&    43.2&    45.7&   (TSH) \\
   59&        NGC4472&     L1&  0.0040&       8.8&          & (7)&   200130101&    77.8&    40.3&   (NNN) \\
   60&        NGC4486&     L2&  0.0042&       9.6&      42.0& (8)&   200920101&    69.8&    41.9&   (NNN) \\
   61&  LBQS1228+1116&    QSO&  0.2370&          &      45.8& (2)&   306630101&    67.8&    44.4&   (NNN) \\
     &               &       &        &          &          &    &        0201&    92.8&    44.3&   (NNN) \\
   62&  MS1229.2+6430&     BL&  0.1640&          &            &     &   124900101&    44.8&    44.3&   (NNN) \\
   63&        NGC4593&   S1.0&  0.0110&       6.7&      44.3& (2)&   059830101&    73.0&    43.0&   (TSH) \\
   64&        NGC4636&   L2.0&  0.0040&       8.2&          & (7)&   111190701&    56.0&    39.7&   (NNN) \\
   65&        NGC4696&     L2&  0.0094&       8.6&          & (7)&   046340101&    41.5&    41.8&   (NNN) \\
   66&        NGC4736&   L1.8&  0.0012&       7.0&          & (7)&   404980101&    49.5&    40.0&   (NNN) \\
   67&           XCom&   S1.5&  0.0910&          &            &     &   204040101&    84.5&    43.6&   (NNN) \\
     &               &       &        &          &          &    &        0201&    92.2&    43.7&   (TSH) \\
     &               &       &        &          &          &    &        0301&    91.8&    43.7&   (TSN) \\
     &               &       &        &          &          &    &   304320201&    54.8&    43.6&   (NNN) \\
     &               &       &        &          &          &    &        0301&    50.2&    43.6&   (TSH) \\
     &               &       &        &          &          &    &        0801&    58.8&    43.8&   (TSH) \\
   68&  MCG-03-34-064&   S2.0&  0.0165&       7.8&      44.7& (4)&   506340101&    85.7&    42.4&   (TNH) \\
   69& IRAS13224-3809&   S1.0&  0.0658&       6.8&      42.8& (2)&   110890101&    57.8&    42.8&   (TSH) \\
   70&  MCG-06-30-015&  NLSY1&  0.0077&       6.7&      43.8& (1)&   029740101&    80.3&    42.8&   (TSH) \\
     &               &       &        &          &          &    &        0701&   123.6&    42.7&   (TSH) \\
     &               &       &        &          &          &    &        0801&   121.5&    42.8&   (TSH) \\
     &               &       &        &          &          &    &   111570201&    51.9&    42.8&   (TSH) \\
   71& IRAS13349+2438&  NLSY1&  0.1070&       7.7&      45.5& (2)&   096010101&    40.9&    43.9&   (TSH) \\
     &               &       &        &          &          &    &   402080301&    59.8&    44.2&   (TSH) \\
   72&        NGC5252&   S2.0&  0.0230&       8.0&          & (5)&   152940101&    59.0&    43.2&   (NNN) \\
   73&     PKS1346+26&     L2&  0.0630&       8.6&      46.1& (2)&   097820101&    44.7&    44.0&   (NNN) \\
   74&        IC4329A&   S1.2&  0.0160&       8.3&      45.5& (1)&   147440101&   125.0&    43.8&   (TSH) \\
   75&         Mrk279&   S1.0&  0.0305&       7.5&      45.3& (2)&   302480401&    56.2&    43.8&   (TSN) \\
     &               &       &        &          &          &    &        0501&    56.1&    43.8&   (NNN) \\
   76&     PG1351+640&   S1.5&  0.0870&       7.7&      45.5& (2)&   205390301&    45.6&    43.1&   (NNN) \\
   77&       Circinus&   S2.0&  0.0011&       6.2&      43.6& (9)&   111240101&    98.0&    40.5&   (TSH) \\
   78&        NGC5506&   S1.9& 0.00674&       7.4&      44.0& (1)&   554170101&    88.2&    43.1&   (TSH) \\
     &               &       &        &          &          &    &        0201&    90.2&    43.1&   (TSH) \\
   79&        NGC5548&   S2.0&  0.0172&       7.6&      44.8& (1)&   089960301&    79.8&    43.5&   (TSH) \\
   80&     PG1416-129&   S1.2&  0.1293&       9.1&      45.6& (2)&   203770201&    45.1&    44.2&   (NNN) \\
   81&    ESO511-G030&   S1.0&  0.0224&       8.7&      44.8& (2)&   502090201&   105.7&    43.4&   (TSH) \\
   82&        TON0202&   S1.2&  0.3660&          &            &     &   111290601&    47.8&    45.0&   (NNN) \\
   83&        RBS1399&     BL&  0.1290&          &            &     &   111850201&    63.1&    45.0&   (TSH) \\
     &               &       &        &          &          &    &   165770101&    62.4&    45.1&   (NNN) \\
     &               &       &        &          &          &    &        0201&    65.4&    45.1&   (TSN) \\
     &               &       &        &          &          &    &   310190101&    43.6&    45.0&   (TSH) \\
     &               &       &        &          &          &    &        0201&    42.0&    45.3&   (TSN) \\
   84&         Mrk841&   S1.5&  0.0364&       8.5&      45.8& (2)&   205340201&    42.9&    43.5&   (TSH) \\
   85&     PKS1549-79&   S2.0& 0.15220&          &            &     &   550970101&    84.6&    44.7&   (TNH) \\
   86&        NGC6251&   L2.0&  0.0247&       9.0&          & (7)&   056340201&    42.7&    42.8&   (NNN) \\
   87&         PDS456&    QSO&  0.1840&       8.9&      46.3& (2)&   501580101&    85.7&    44.6&   (TSH) \\
     &               &       &        &          &          &    &        0201&    82.4&    44.8&   (TSH) \\
   88&        3C390.3&   S1.5&  0.0561&       8.5&      45.9& (2)&   203720201&    48.4&    44.5&   (NNN) \\
   89&     ESO141-G55&   S1.2&  0.0371&          &            &     &   503750101&    74.6&    43.9&   (TSH) \\
   90&        NGC6860&   S1.5& 0.01488&       7.6&      44.5& (2)&   552170301&   114.8&    43.1&   (TSH) \\
   91&         Mrk509&   S1.5&  0.0344&       8.1&      45.0& (2)&   306090201&    82.3&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0301&    43.2&    44.0&   (TSH) \\
     &               &       &        &          &          &    &        0401&    66.3&    44.0&   (TSH) \\
     &               &       &        &          &          &    &   601390201&    55.8&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0301&    63.1&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0401&    60.2&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0501&    60.2&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0601&    62.1&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0701&    62.4&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        0801&    60.2&    44.2&   (TSH) \\
     &               &       &        &          &          &    &        0901&    60.2&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        1001&    64.8&    44.1&   (TSH) \\
     &               &       &        &          &          &    &        1101&    62.1&    44.1&   (TSH) \\
   92& IGRJ21277+5656&  NLSY1& 0.01440&          &            &     &   655450101&   130.3&    43.0&   (TSH) \\
   93&      CTSA08.12&   S1.2&  0.0300&          &      44.7& (2)&   201130301&    42.8&    43.2&   (NNN) \\
   94&     PKS2135-14&   S1.5&  0.2000&       8.9&      46.2& (4)&   092850201&    52.4&    44.8&   (TSH) \\
     &               &       &        &          &          &    &   080940101&    54.2&    44.9&   (TSH) \\
     &               &       &        &          &          &    &        0301&    55.1&    45.3&   (TSH) \\
     &               &       &        &          &          &    &   124930201&    56.2&    44.8&   (TSH) \\
     &               &       &        &          &          &    &        0301&    41.5&    45.0&   (TSH) \\
     &               &       &        &          &          &    &        0601&    53.7&    44.8&   (TSH) \\
     &               &       &        &          &          &    &   158961301&    56.7&    45.1&   (TSH) \\
     &               &       &        &          &          &    &        1401&    61.3&    45.2&   (TSH) \\
     &               &       &        &          &          &    &   411780201&    64.4&    45.2&   (TSH) \\
     &               &       &        &          &          &    &        0401&    64.1&    45.0&   (TSH) \\
     &               &       &        &          &          &    &        0501&    66.8&    44.7&   (TSH) \\
     &               &       &        &          &          &    &        0601&    63.1&    45.0&   (TSH) \\
   95&        NGC7172&   S2.0&  0.0085&       8.2&      43.8& (4)&   202860101&    53.4&    42.7&   (TNH) \\
   96&        NGC7213&   S1.5& 0.00514&       7.7&      44.3& (2)&   605800301&   125.4&    41.9&   (TSN) \\
   97&        NGC7314&   S2.0&  0.0048&       6.7&      43.8& (2)&   311190101&    78.9&    41.9&   (TSH) \\
   98&         Ark564&  NLSY1&  0.0247&       6.9&      44.9& (1)&   206400101&    95.8&    43.4&   (TSH) \\
   99&          3C452&   S2.0& 0.08110&          &            &     &   552580201&    66.5&    43.6&   (NNN) \\
  100&   2REJ2248-511&   S1.5&  0.1020&       8.1&      45.5& (2)&   510380101&    61.3&    44.1&   (NNN) \\
  101&     MR2251-178&   S1.5&  0.0640&       8.0&      45.8& (2)&   012940101&    60.8&    44.3&   (NNN) \\
  102&   MS22549-3712&   S1.9&  0.0390&       6.6&      44.3& (2)&   205390101&    67.8&    43.1&   (TSH) \\
  103&        NGC7469&   S1.5&  0.0163&       7.4&      44.6& (1)&   207090101&    81.4&    43.3&   (TSH) \\
     &               &       &        &          &          &    &        0201&    75.4&    43.2&   (TSH) \\
  104&        NGC7582&   S2.0&  0.0052&       7.7&      43.3& (4)&   204610101&    84.8&    41.2&   (TSH) \\
    \\ \hline
\caption{Sample main observational properties.
References for BH masses and bolometric luminosities: 
(1) See references in Tab. 4, 
(2) \citet{Ponti11} and references therein,
(3) \citet{Gu07},
(4) \citet{Vasudevan09},
(5) \citet{Woo02},
(6) \citet{Gultekin09},
(7) BH mass obtained using the relation derived by \citet{Tremaine02},
(8) \citet{Eracleous10}, and
(9) \citet{Greenhill03}.}
\label{tab:properties}  
\end{longtable}
}

\begin{center} 
\scriptsize{  
 \begin{longtable}{l r c c c c c c }  
\hline\hline                 % inserts double horizontal lines  
 Name		& ObsID  &  \multicolumn{2}{c}{0.2-10 keV}    &  \multicolumn{2}{c}{0.2-2 keV}  &  \multicolumn{2}{c}{2-10 keV}      \\  % table heading 
 		&               &  log(N)  & $\alpha$       &  log(N)  & $\alpha$      &  log(N)  & $\alpha$       \\ % table heading   
     (1)	&  (2)   &   (3)       & (4)  &   (5)       & (6)  &   (7)       & (8)	  \\ \hline		    % inserts single horizontal line  
		&	 &	       &	 &	       &	 &	       &	       	  \\  
\endfirsthead  
\hline\hline                 % inserts double horizontal lines  
 Name		& ObsID  &  \multicolumn{2}{c}{0.2-10 keV}    &  \multicolumn{2}{c}{0.2-2 keV}  &  \multicolumn{2}{c}{2-10 keV}      \\ % table heading  
 		&               &  log(N)  & $\alpha$       &  log(N)  & $\alpha$      &  log(N)  & $\alpha$       \\ % table heading   
     (1)	&  (2)   &   (3)       & (4)  &   (5)       & (6)  &   (7)       & (8)	  \\ \hline		    % inserts single horizontal line  
		&	 &	       &	 &	       &	 &	       &	       	  \\  
\endhead  
         Mrk335 &  306870101 &   -9.1 $\rm{_{   -0.5}^{+    0.5}}$ &     2.7 $\rm{_{   -0.1}^{+    0.2}}$&   -8.9 $\rm{_{   -0.5}^{+    0.5}}$ &     2.6 $\rm{_{   -0.1}^{+    0.2}}$&   -6.2 $\rm{_{   -0.6}^{+    0.6}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &  600540501 &   -7.8 $\rm{_{   -0.4}^{+    0.4}}$ &     2.4 $\rm{_{   -0.1}^{+    0.1}}$&   -7.6 $\rm{_{   -0.4}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -6.2 $\rm{_{   -0.8}^{+    0.6}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
           IZw1 &  300470101 &   -8.2 $\rm{_{   -0.9}^{+    0.8}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -8.2 $\rm{_{   -0.9}^{+    0.8}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -5.4 $\rm{_{   -1.3}^{+    1.1}}$ &     1.7 $\rm{_{   -0.3}^{+    0.3}}$ \\
     ESO113-G10 &  301890101 &   -6.6 $\rm{_{   -0.6}^{+    0.5}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$&   -6.4 $\rm{_{   -0.6}^{+    0.5}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$&   -5.1 $\rm{_{   -0.9}^{+    0.8}}$ &     1.7 $\rm{_{   -0.2}^{+    0.2}}$ \\
       Fairall9 &  605800401 &   -7.8 $\rm{_{   -0.8}^{+    0.8}}$ &     2.1 $\rm{_{   -0.2}^{+    0.2}}$&   -7.8 $\rm{_{   -0.8}^{+    0.8}}$ &     2.1 $\rm{_{   -0.2}^{+    0.2}}$&   -7.8 $\rm{_{   -1.5}^{+    1.2}}$ &     2.0 $\rm{_{   -0.3}^{+    0.3}}$ \\
        NGC526A &  150940101 &  -13.4 $\rm{_{\clubsuit}^{+    4.0}}$ &     3.3 $\rm{_{   -1.0}^{+    1.3}}$&  -13.9 $\rm{^{\clubsuit      }}$ &     3.5 $\rm{_{   -1.2}^{+    1.7}}$&  -11.8 $\rm{_{\clubsuit}^{+    3.5}}$ &     3.0 $\rm{_{   -0.8}^{+    1.2}}$ \\
 RXJ0136.9-3510 &  303340101 &   -6.7 $\rm{_{   -0.9}^{+    0.8}}$ &     2.0 $\rm{_{   -0.2}^{+    0.3}}$&   -6.7 $\rm{_{   -0.9}^{+    0.8}}$ &     2.0 $\rm{_{   -0.2}^{+    0.3}}$&   -4.8 $\rm{_{   -1.9}^{+    1.5}}$ &     1.7 $\rm{_{   -0.4}^{+    0.5}}$ \\
         Mrk586 &  048740101 &  -10.1 $\rm{_{   -1.5}^{+    1.3}}$ &     2.9 $\rm{_{   -0.3}^{+    0.4}}$&   -9.7 $\rm{_{   -1.5}^{+    1.3}}$ &     2.8 $\rm{_{   -0.3}^{+    0.4}}$&   -6.3 $\rm{_{   -2.5}^{+    2.2}}$ &     2.0 $\rm{_{   -0.5}^{+    0.6}}$ \\
        Mrk1040 &  554990101 &   -8.5 $\rm{_{   -0.8}^{+    0.8}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -8.7 $\rm{_{   -0.9}^{+    0.8}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -8.0 $\rm{_{   -1.0}^{+    0.9}}$ &     2.2 $\rm{_{   -0.2}^{+    0.3}}$ \\
         NGC985 &  150470601 &                                     &                                     &                                     &                                     &   -6.3 $\rm{_{\clubsuit}^{+    3.5}}$ &     1.7 $\rm{_{   -0.8}^{\clubsuit}}$ \\
        NGC1365 &  205590301 &   -3.1 $\rm{_{   -0.4}^{+    0.4}}$ &     1.2 $\rm{_{   -0.1}^{+    0.1}}$&                                     &                                     &   -3.1 $\rm{_{   -0.2}^{+    0.2}}$ &     1.3 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  505140401 &   -2.2 $\rm{_{   -0.8}^{+    0.6}}$ &     0.8 $\rm{_{   -0.2}^{+    0.2}}$&                                     &                                     &   -8.0 $\rm{_{   -3.3}^{+    2.4}}$ &     2.2 $\rm{_{   -0.5}^{+    0.8}}$ \\
    2E0414+0057 &  161160101 &                                     &                                     &                                     &                                     &   -6.6 $\rm{_{   -3.6}^{+    2.5}}$ &     1.9 $\rm{_{   -0.6}^{+    0.8}}$ \\
          3C111 &  552180101 &   -7.6 $\rm{_{   -1.9}^{+    1.5}}$ &     1.8 $\rm{_{   -0.3}^{+    0.4}}$&   -6.6 $\rm{_{   -4.0}^{+    2.0}}$ &     1.5 $\rm{_{   -0.5}^{+    0.8}}$&   -8.4 $\rm{_{   -2.0}^{+    1.7}}$ &     2.0 $\rm{_{   -0.4}^{+    0.5}}$ \\
     1H0419-577 &  604720301 &  -14.2 $\rm{_{   -3.0}^{+    2.3}}$ &     3.2 $\rm{_{   -0.5}^{+    0.6}}$&  -14.1 $\rm{_{   -2.9}^{+    2.3}}$ &     3.2 $\rm{_{   -0.5}^{+    0.6}}$&                                     &                                     \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
          3C120 &  152840101 &   -8.4 $\rm{_{   -0.9}^{+    0.8}}$ &     2.2 $\rm{_{   -0.2}^{+    0.2}}$&   -8.5 $\rm{_{   -1.0}^{+    0.8}}$ &     2.2 $\rm{_{   -0.2}^{+    0.2}}$&   -7.4 $\rm{_{   -1.5}^{+    1.1}}$ &     1.9 $\rm{_{   -0.3}^{+    0.3}}$ \\
    2E0507+1626 &  502090501 &   -7.0 $\rm{_{   -1.2}^{+    1.0}}$ &     1.9 $\rm{_{   -0.3}^{+    0.3}}$&   -7.4 $\rm{_{   -1.5}^{+    1.2}}$ &     2.0 $\rm{_{   -0.3}^{+    0.4}}$&   -7.5 $\rm{_{   -2.2}^{+    1.5}}$ &     2.0 $\rm{_{   -0.4}^{+    0.5}}$ \\
         Ark120 &  147190101 &  -17.0 $\rm{^{\clubsuit      }}$ &     3.7 $\rm{_{   -1.5}^{+    2.3}}$&  -18.1 $\rm{^{\clubsuit      }}$ &     3.9 $\rm{_{   -1.3}^{+    2.2}}$&   -9.3 $\rm{_{\clubsuit}^{+    2.9}}$ &     2.1 $\rm{_{   -0.6}^{+    1.1}}$ \\
  MCG-02-14-009 &  550640101 &   -5.8 $\rm{_{   -0.5}^{+    0.5}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -5.3 $\rm{_{   -0.5}^{+    0.4}}$ &     1.7 $\rm{_{   -0.1}^{+    0.1}}$&   -6.9 $\rm{_{   -1.3}^{+    1.1}}$ &     2.0 $\rm{_{   -0.3}^{+    0.3}}$ \\
     ESO362-G18 &  610180101 &   -9.4 $\rm{_{   -1.2}^{+    1.0}}$ &     2.6 $\rm{_{   -0.3}^{+    0.3}}$&   -9.6 $\rm{_{   -1.3}^{+    1.1}}$ &     2.7 $\rm{_{   -0.3}^{+    0.3}}$&   -8.6 $\rm{_{   -2.2}^{+    1.6}}$ &     2.4 $\rm{_{   -0.4}^{+    0.5}}$ \\
 PKS0548-322:G4 &  142270101 &   -5.7 $\rm{_{   -0.9}^{+    0.8}}$ &     1.9 $\rm{_{   -0.2}^{+    0.2}}$&   -5.5 $\rm{_{   -0.9}^{+    0.8}}$ &     1.9 $\rm{_{   -0.2}^{+    0.2}}$&                                     &                                     \\
    PKS0548-322 &  142270101 &  -22.2 $\rm{^{\clubsuit      }}$ &     4.7 $\rm{_{   -1.7}^{+    2.9}}$&  -51.2 $\rm{^{\clubsuit      }}$ &    10.5 $\rm{_{   -3.1}^{\clubsuit}}$&  -13.0 $\rm{^{\clubsuit      }}$ &     2.9 $\rm{_{   -1.3}^{+    2.0}}$ \\
    PKS0558-504 &  555170201 &   -7.9 $\rm{_{   -0.2}^{+    0.2}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -7.9 $\rm{_{   -0.2}^{+    0.2}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -7.2 $\rm{_{   -0.3}^{+    0.3}}$ &     2.2 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
     1H0707-495 &  148010301 &   -4.4 $\rm{_{   -0.4}^{+    0.3}}$ &     1.7 $\rm{_{   -0.1}^{+    0.1}}$&   -4.5 $\rm{_{   -0.4}^{+    0.3}}$ &     1.7 $\rm{_{   -0.1}^{+    0.1}}$&   -2.2 $\rm{_{   -0.6}^{+    0.6}}$ &     1.2 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &  511580101 &   -5.4 $\rm{_{   -0.2}^{+    0.2}}$ &     2.0 $\rm{_{   -0.1}^{+    0.1}}$&   -5.5 $\rm{_{   -0.2}^{+    0.2}}$ &     2.0 $\rm{_{   -0.1}^{+    0.1}}$&   -3.0 $\rm{_{   -0.3}^{+    0.2}}$ &     1.4 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  653510301 &   -5.9 $\rm{_{   -0.1}^{+    0.1}}$ &     2.2 $\rm{_{   -0.0}^{+    0.0}}$&   -6.1 $\rm{_{   -0.1}^{+    0.1}}$ &     2.2 $\rm{_{   -0.0}^{+    0.1}}$&   -3.0 $\rm{_{   -0.2}^{+    0.2}}$ &     1.5 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  554710801 &   -4.4 $\rm{_{   -0.5}^{+    0.4}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -4.5 $\rm{_{   -0.5}^{+    0.4}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -2.2 $\rm{_{   -0.9}^{+    0.8}}$ &     1.3 $\rm{_{   -0.2}^{+    0.2}}$ \\
          Mrk79 &  502091001 &   -7.5 $\rm{_{   -2.5}^{+    1.8}}$ &     1.9 $\rm{_{   -0.4}^{+    0.6}}$&   -6.4 $\rm{_{   -1.6}^{+    1.3}}$ &     1.7 $\rm{_{   -0.3}^{+    0.4}}$&                                     &                                     \\
     PG0804+761 &  605110101 &   -5.0 $\rm{_{   -1.6}^{+    1.3}}$ &     1.2 $\rm{_{   -0.3}^{+    0.4}}$&   -5.2 $\rm{_{   -3.5}^{+    2.2}}$ &     1.2 $\rm{_{   -0.5}^{+    0.9}}$&   -4.7 $\rm{_{   -1.4}^{+    1.2}}$ &     1.6 $\rm{_{   -0.3}^{+    0.4}}$ \\
         OJ+287 &  502630201 &   -5.7 $\rm{_{   -2.6}^{+    2.0}}$ &     1.6 $\rm{_{   -0.5}^{+    0.6}}$&   -6.0 $\rm{_{   -3.2}^{+    2.2}}$ &     1.6 $\rm{_{   -0.6}^{+    0.8}}$&                                     &                                     \\
         Mrk704 &  502091601 &   -8.8 $\rm{_{   -1.1}^{+    1.0}}$ &     2.3 $\rm{_{   -0.2}^{+    0.3}}$&   -8.5 $\rm{_{   -1.1}^{+    0.9}}$ &     2.2 $\rm{_{   -0.2}^{+    0.3}}$&   -9.4 $\rm{_{   -2.8}^{+    2.2}}$ &     2.4 $\rm{_{   -0.5}^{+    0.6}}$ \\
        NGC2992 &  654910401 &   -6.9 $\rm{_{   -1.1}^{+    0.9}}$ &     1.9 $\rm{_{   -0.2}^{+    0.3}}$&                                     &                                     &   -7.2 $\rm{_{   -1.4}^{+    1.2}}$ &     2.0 $\rm{_{   -0.3}^{+    0.3}}$ \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0901 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       1001 &                                     &                                     &                                     &                                     &                                     &                                     \\
          3C218 &  504260101 &  -10.5 $\rm{^{\clubsuit      }}$ &     2.2 $\rm{_{   -1.5}^{+    1.9}}$&                                     &                                     &                                     &                                     \\
         Mrk110 &  201130501 &  -13.3 $\rm{_{   -3.5}^{+    2.6}}$ &     3.2 $\rm{_{   -0.6}^{+    0.8}}$&  -12.3 $\rm{_{   -2.9}^{+    2.3}}$ &     2.9 $\rm{_{   -0.5}^{+    0.8}}$&  -21.7 $\rm{^{\clubsuit      }}$ &     5.1 $\rm{_{   -1.8}^{+    3.5}}$ \\
     ESO434-G40 &  302850201 &   -9.1 $\rm{_{   -0.9}^{+    0.8}}$ &     2.5 $\rm{_{   -0.2}^{+    0.2}}$&   -8.4 $\rm{_{   -1.1}^{+    1.0}}$ &     2.3 $\rm{_{   -0.2}^{+    0.3}}$&   -9.1 $\rm{_{   -0.9}^{+    0.8}}$ &     2.5 $\rm{_{   -0.2}^{+    0.2}}$ \\
        NGC3031 &  111800101 &   -8.7 $\rm{_{   -2.2}^{+    1.8}}$ &     2.1 $\rm{_{   -0.4}^{+    0.5}}$&   -8.2 $\rm{_{   -2.2}^{+    1.9}}$ &     2.0 $\rm{_{   -0.4}^{+    0.5}}$&                                     &                                     \\
    S40954+6533 &  502430201 &   -5.5 $\rm{_{   -0.9}^{+    0.8}}$ &     1.8 $\rm{_{   -0.2}^{+    0.2}}$&   -5.4 $\rm{_{   -0.9}^{+    0.8}}$ &     1.8 $\rm{_{   -0.2}^{+    0.2}}$&    0.3 $\rm{_{   -2.3}^{+    0.9}}$ &     0.3 $\rm{_{   -0.2}^{+    0.6}}$ \\
        NGC3227 &  400270101 &   -7.7 $\rm{_{   -0.5}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -7.6 $\rm{_{   -0.5}^{+    0.5}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -6.5 $\rm{_{   -0.6}^{+    0.6}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$ \\
    1ES1028+511 &  303720201 &   -8.9 $\rm{_{   -1.6}^{+    1.3}}$ &     2.0 $\rm{_{   -0.3}^{+    0.3}}$&   -9.3 $\rm{_{   -2.2}^{+    1.6}}$ &     2.1 $\rm{_{   -0.3}^{+    0.5}}$&   -9.4 $\rm{_{   -2.2}^{+    1.8}}$ &     2.5 $\rm{_{   -0.4}^{+    0.5}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
    HE1029-1401 &  203770101 &   -4.6 $\rm{_{   -1.4}^{+    1.2}}$ &     1.1 $\rm{_{   -0.3}^{+    0.4}}$&   -4.3 $\rm{_{   -1.5}^{+    1.3}}$ &     1.0 $\rm{_{   -0.3}^{+    0.4}}$&   -1.8 $\rm{_{   -3.2}^{+    1.8}}$ &     0.5 $\rm{_{   -0.4}^{+    0.8}}$ \\
    KUG1031+398 &  506440101 &   -5.3 $\rm{_{   -0.6}^{+    0.5}}$ &     1.6 $\rm{_{   -0.2}^{+    0.2}}$&   -5.3 $\rm{_{   -0.6}^{+    0.5}}$ &     1.6 $\rm{_{   -0.2}^{+    0.2}}$&   -0.6 $\rm{_{   -1.1}^{+    1.2}}$ &     0.5 $\rm{_{   -0.3}^{+    0.3}}$ \\
                &  561580201 &   -3.4 $\rm{_{   -0.8}^{+    0.7}}$ &     1.0 $\rm{_{   -0.2}^{+    0.2}}$&   -3.6 $\rm{_{   -0.9}^{+    0.8}}$ &     1.0 $\rm{_{   -0.2}^{+    0.2}}$&                                     &                                     \\
                &  655310101 &   -4.9 $\rm{_{   -0.6}^{+    0.5}}$ &     1.5 $\rm{_{   -0.2}^{+    0.2}}$&   -5.0 $\rm{_{   -0.6}^{+    0.5}}$ &     1.5 $\rm{_{   -0.2}^{+    0.2}}$&   -3.0 $\rm{_{   -0.9}^{+    0.8}}$ &     1.5 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC3516 &  107460601 &  -10.1 $\rm{_{   -1.3}^{+    1.1}}$ &     2.5 $\rm{_{   -0.2}^{+    0.3}}$&  -10.2 $\rm{_{   -1.6}^{+    1.3}}$ &     2.6 $\rm{_{   -0.3}^{+    0.3}}$&  -10.2 $\rm{_{   -1.7}^{+    1.4}}$ &     2.6 $\rm{_{   -0.3}^{+    0.4}}$ \\
                &       0701 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  401210401 &   -9.1 $\rm{_{   -0.4}^{+    0.4}}$ &     2.6 $\rm{_{   -0.1}^{+    0.1}}$&   -9.1 $\rm{_{   -0.4}^{+    0.4}}$ &     2.7 $\rm{_{   -0.1}^{+    0.1}}$&   -8.3 $\rm{_{   -0.6}^{+    0.5}}$ &     2.4 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       1001 &                                     &                                     &                                     &                                     &                                     &                                     \\
     PG1116+215 &  554380101 &   -9.5 $\rm{_{   -1.3}^{+    1.1}}$ &     2.3 $\rm{_{   -0.3}^{+    0.3}}$&   -9.6 $\rm{_{   -1.5}^{+    1.2}}$ &     2.4 $\rm{_{   -0.3}^{+    0.3}}$&                                     &                                     \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC3783 &  112210201 &   -7.9 $\rm{_{   -0.5}^{+    0.4}}$ &     2.2 $\rm{_{   -0.1}^{+    0.1}}$&   -8.1 $\rm{_{   -0.5}^{+    0.5}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -7.5 $\rm{_{   -0.6}^{+    0.6}}$ &     2.1 $\rm{_{   -0.1}^{+    0.2}}$ \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC4051 &  109141401 &   -5.1 $\rm{_{   -0.3}^{+    0.3}}$ &     2.0 $\rm{_{   -0.1}^{+    0.1}}$&   -4.6 $\rm{_{   -0.2}^{+    0.2}}$ &     1.9 $\rm{_{   -0.1}^{+    0.1}}$&   -3.5 $\rm{_{   -0.2}^{+    0.2}}$ &     1.5 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &  157560101 &   -6.3 $\rm{_{   -0.4}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -6.3 $\rm{_{   -0.4}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -5.4 $\rm{_{   -0.6}^{+    0.6}}$ &     2.1 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &  606320101 &   -5.4 $\rm{_{   -0.2}^{+    0.2}}$ &     2.1 $\rm{_{   -0.1}^{+    0.1}}$&   -5.3 $\rm{_{   -0.2}^{+    0.2}}$ &     2.0 $\rm{_{   -0.1}^{+    0.1}}$&   -4.5 $\rm{_{   -0.3}^{+    0.2}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       1601 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       1901 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       2201 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       2301 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC4151 &  112830201 &  -21.8 $\rm{^{\clubsuit      }}$ &     5.0 $\rm{_{   -1.7}^{+    2.0}}$&                                     &                                     &  -10.6 $\rm{_{   -3.2}^{+    2.0}}$ &     2.7 $\rm{_{   -0.4}^{+    0.8}}$ \\
                &  402660201 &   -7.8 $\rm{_{   -1.3}^{+    1.1}}$ &     2.1 $\rm{_{   -0.3}^{+    0.3}}$&                                     &                                     &   -8.3 $\rm{_{   -1.5}^{+    1.2}}$ &     2.3 $\rm{_{   -0.3}^{+    0.4}}$ \\
     PG1211+143 &  112610101 &   -9.8 $\rm{_{   -1.8}^{+    1.5}}$ &     2.7 $\rm{_{   -0.4}^{+    0.4}}$&   -9.9 $\rm{_{   -2.0}^{+    1.6}}$ &     2.7 $\rm{_{   -0.4}^{+    0.5}}$&   -8.5 $\rm{_{   -2.6}^{+    2.0}}$ &     2.4 $\rm{_{   -0.5}^{+    0.6}}$ \\
                &  208020101 &   -5.9 $\rm{_{   -0.6}^{+    0.6}}$ &     1.9 $\rm{_{   -0.2}^{+    0.2}}$&   -6.3 $\rm{_{   -0.8}^{+    0.6}}$ &     2.1 $\rm{_{   -0.2}^{+    0.2}}$&   -5.0 $\rm{_{   -1.1}^{+    0.9}}$ &     1.8 $\rm{_{   -0.2}^{+    0.3}}$ \\
                &  502050101 &   -8.6 $\rm{_{   -0.9}^{+    0.8}}$ &     2.5 $\rm{_{   -0.2}^{+    0.3}}$&   -8.6 $\rm{_{   -1.0}^{+    0.9}}$ &     2.5 $\rm{_{   -0.2}^{+    0.3}}$&   -7.6 $\rm{_{   -2.0}^{+    1.5}}$ &     2.3 $\rm{_{   -0.4}^{+    0.5}}$ \\
         Mrk766 &  109141301 &   -6.5 $\rm{_{   -0.3}^{+    0.3}}$ &     2.1 $\rm{_{   -0.1}^{+    0.1}}$&   -6.6 $\rm{_{   -0.3}^{+    0.3}}$ &     2.2 $\rm{_{   -0.1}^{+    0.1}}$&   -4.3 $\rm{_{   -0.3}^{+    0.3}}$ &     1.6 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &  304030101 &   -6.5 $\rm{_{   -0.2}^{+    0.2}}$ &     2.1 $\rm{_{   -0.1}^{+    0.1}}$&   -6.5 $\rm{_{   -0.2}^{+    0.2}}$ &     2.2 $\rm{_{   -0.1}^{+    0.1}}$&   -4.5 $\rm{_{   -0.2}^{+    0.2}}$ &     1.6 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC4258 &  400560301*&                                     &                                     &                                     &                                     &   -2.3 $\rm{^{\clubsuit      }}$ &    -0.7 $\rm{^{\clubsuit      }}$ \\
         Mrk205 &  401240301 &   -8.8 $\rm{_{   -1.1}^{+    1.0}}$ &     2.2 $\rm{_{   -0.2}^{+    0.3}}$&   -8.8 $\rm{_{   -1.3}^{+    1.1}}$ &     2.2 $\rm{_{   -0.3}^{+    0.3}}$&   -5.5 $\rm{_{   -2.0}^{+    1.4}}$ &     1.5 $\rm{_{   -0.3}^{+    0.4}}$ \\
        NGC4395 &  142830101*&   -2.3 $\rm{_{   -0.2}^{+    0.2}}$ &     1.3 $\rm{_{   -0.1}^{+    0.1}}$&   -8.8 $\rm{_{   -0.9}^{+    0.8}}$ &     1.8 $\rm{_{   -0.2}^{+    0.2}}$&   -2.3 $\rm{_{   -2.3}^{+    0.9}}$ &     0.3 $\rm{_{   -0.2}^{+    0.6}}$ \\
          3C273 &  126700801 &   -7.9 $\rm{_{   -2.3}^{+    1.6}}$ &     1.7 $\rm{_{   -0.4}^{+    0.5}}$&   -6.4 $\rm{_{   -1.5}^{+    1.1}}$ &     1.4 $\rm{_{   -0.3}^{+    0.4}}$&  -15.9 $\rm{^{\clubsuit      }}$ &     3.5 $\rm{_{   -1.9}^{\clubsuit}}$ \\
                &  136550101 &  -11.8 $\rm{_{   -3.6}^{+    3.0}}$ &     2.5 $\rm{_{   -0.7}^{+    0.8}}$&  -12.2 $\rm{_{   -3.8}^{+    3.2}}$ &     2.6 $\rm{_{   -0.7}^{+    0.8}}$&                                     &                                     \\
                &  414190101 &   -4.6 $\rm{_{   -2.8}^{+    2.4}}$ &     0.9 $\rm{_{   -0.6}^{+    0.6}}$&   -4.6 $\rm{_{   -2.8}^{+    2.4}}$ &     0.9 $\rm{_{   -0.6}^{+    0.6}}$&   -4.6 $\rm{_{   -2.8}^{+    2.4}}$ &     0.9 $\rm{_{   -0.6}^{+    0.6}}$ \\
                &       0801 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC4593 &  059830101 &   -7.8 $\rm{_{   -0.5}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -7.9 $\rm{_{   -0.5}^{+    0.5}}$ &     2.3 $\rm{_{   -0.1}^{+    0.2}}$&   -8.3 $\rm{_{   -1.0}^{+    0.9}}$ &     2.4 $\rm{_{   -0.2}^{+    0.3}}$ \\
           XCom &  204040201 &   -5.8 $\rm{_{   -0.4}^{+    0.4}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -5.7 $\rm{_{   -0.4}^{+    0.4}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -4.8 $\rm{_{   -1.6}^{+    1.1}}$ &     1.4 $\rm{_{   -0.3}^{+    0.3}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  304320301 &   -6.6 $\rm{_{   -1.0}^{+    0.8}}$ &     1.8 $\rm{_{   -0.2}^{+    0.2}}$&   -6.9 $\rm{_{   -1.0}^{+    0.9}}$ &     1.9 $\rm{_{   -0.2}^{+    0.2}}$&  -11.5 $\rm{^{\clubsuit      }}$ &     2.8 $\rm{_{   -1.2}^{+    2.2}}$ \\
                &       0801 &                                     &                                     &                                     &                                     &                                     &                                     \\
  MCG-03-34-064 &  506340101 &   -8.5 $\rm{_{\clubsuit}^{+    2.9}}$ &     2.2 $\rm{_{   -0.6}^{+    1.1}}$&                                     &                                     &   -8.8 $\rm{_{   -3.0}^{+    2.2}}$ &     2.5 $\rm{_{   -0.5}^{+    0.8}}$ \\
 IRAS13224-3809 &  110890101 &   -5.1 $\rm{_{   -0.4}^{+    0.3}}$ &     1.9 $\rm{_{   -0.1}^{+    0.1}}$&   -5.2 $\rm{_{   -0.4}^{+    0.4}}$ &     1.9 $\rm{_{   -0.1}^{+    0.1}}$&   -3.0 $\rm{_{   -0.8}^{+    0.8}}$ &     1.4 $\rm{_{   -0.2}^{+    0.2}}$ \\
  MCG-06-30-015 &  029740101 &   -6.9 $\rm{_{   -0.2}^{+    0.2}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -6.9 $\rm{_{   -0.2}^{+    0.2}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -5.3 $\rm{_{   -0.2}^{+    0.2}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0701 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0801 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  111570201 &   -7.3 $\rm{_{   -0.5}^{+    0.5}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -7.4 $\rm{_{   -0.5}^{+    0.5}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -5.2 $\rm{_{   -0.5}^{+    0.5}}$ &     1.8 $\rm{_{   -0.2}^{+    0.2}}$ \\
 IRAS13349+2438 &  096010101 &   -6.9 $\rm{_{   -0.9}^{+    0.8}}$ &     2.1 $\rm{_{   -0.2}^{+    0.2}}$&   -7.6 $\rm{_{   -1.1}^{+    0.9}}$ &     2.2 $\rm{_{   -0.2}^{+    0.3}}$&   -4.1 $\rm{_{   -1.4}^{+    1.2}}$ &     1.5 $\rm{_{   -0.3}^{+    0.3}}$ \\
                &  402080301 &   -8.5 $\rm{_{   -2.0}^{+    1.7}}$ &     2.3 $\rm{_{   -0.4}^{+    0.5}}$&   -8.5 $\rm{_{   -2.0}^{+    1.7}}$ &     2.3 $\rm{_{   -0.4}^{+    0.5}}$&  -14.1 $\rm{_{\clubsuit}^{+    3.5}}$ &     3.6 $\rm{_{   -0.8}^{+    1.1}}$ \\
        IC4329A &  147440101*&   -0.7 $\rm{_{   -0.2}^{+    0.2}}$ &     0.6 $\rm{_{   -0.1}^{+    0.1}}$&   -0.7 $\rm{_{   -0.8}^{+    0.7}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$&   -0.7 $\rm{_{   -1.2}^{+    1.0}}$ &     1.9 $\rm{_{   -0.2}^{+    0.3}}$ \\
         Mrk279 &  302480401 &   -9.5 $\rm{_{   -2.0}^{+    1.5}}$ &     2.2 $\rm{_{   -0.3}^{+    0.5}}$&  -10.1 $\rm{_{   -2.2}^{+    1.6}}$ &     2.4 $\rm{_{   -0.4}^{+    0.5}}$&                                     &                                     \\
       Circinus &  111240101 &   -4.9 $\rm{_{   -0.5}^{+    0.4}}$ &     1.7 $\rm{_{   -0.1}^{+    0.1}}$&   -4.6 $\rm{_{   -0.6}^{+    0.5}}$ &     1.6 $\rm{_{   -0.2}^{+    0.2}}$&   -5.2 $\rm{_{   -0.6}^{+    0.6}}$ &     1.7 $\rm{_{   -0.2}^{+    0.2}}$ \\
        NGC5506 &  554170101 &   -8.1 $\rm{_{   -0.5}^{+    0.5}}$ &     2.4 $\rm{_{   -0.1}^{+    0.1}}$&   -6.6 $\rm{_{   -0.8}^{+    0.6}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$&   -8.0 $\rm{_{   -0.5}^{+    0.5}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$ \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC5548 &  089960301 &   -7.8 $\rm{_{   -0.8}^{+    0.6}}$ &     2.1 $\rm{_{   -0.2}^{+    0.2}}$&   -7.5 $\rm{_{   -0.8}^{+    0.6}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$&  -10.6 $\rm{_{   -2.6}^{+    2.0}}$ &     2.6 $\rm{_{   -0.5}^{+    0.6}}$ \\
    ESO511-G030 &  502090201 &   -7.3 $\rm{_{   -0.8}^{+    0.8}}$ &     1.9 $\rm{_{   -0.2}^{+    0.2}}$&   -7.1 $\rm{_{   -0.8}^{+    0.8}}$ &     1.9 $\rm{_{   -0.2}^{+    0.2}}$&  -13.3 $\rm{_{\clubsuit}^{+    3.6}}$ &     3.1 $\rm{_{   -0.8}^{+    1.0}}$ \\
        RBS1399 &  111850201 &  -10.5 $\rm{_{   -3.3}^{+    2.4}}$ &     2.4 $\rm{_{   -0.6}^{+    0.8}}$&  -24.2 $\rm{^{\clubsuit      }}$ &     5.3 $\rm{_{   -2.0}^{+    4.2}}$&   -5.9 $\rm{_{   -1.5}^{+    1.2}}$ &     1.6 $\rm{_{   -0.3}^{+    0.3}}$ \\
                &  165770201 &   -7.7 $\rm{_{   -2.5}^{+    1.6}}$ &     1.6 $\rm{_{   -0.3}^{+    0.5}}$&   -9.1 $\rm{_{   -3.3}^{+    2.0}}$ &     2.0 $\rm{_{   -0.5}^{+    0.8}}$&                                     &                                     \\
                &  310190101 &   -8.4 $\rm{_{   -2.4}^{+    1.5}}$ &     1.9 $\rm{_{   -0.4}^{+    0.6}}$&   -8.6 $\rm{_{   -2.2}^{+    1.6}}$ &     2.0 $\rm{_{   -0.4}^{+    0.5}}$&   -9.6 $\rm{_{\clubsuit}^{+    3.3}}$ &     2.3 $\rm{_{   -0.7}^{+    2.0}}$ \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
         Mrk841 &  205340201 &   -7.3 $\rm{_{   -1.1}^{+    0.9}}$ &     2.1 $\rm{_{   -0.2}^{+    0.3}}$&   -7.6 $\rm{_{   -1.3}^{+    1.1}}$ &     2.2 $\rm{_{   -0.3}^{+    0.3}}$&   -6.8 $\rm{_{   -1.9}^{+    1.5}}$ &     2.0 $\rm{_{   -0.4}^{+    0.4}}$ \\
     PKS1549-79 &  550970101 &   -5.1 $\rm{_{   -3.1}^{+    2.0}}$ &     1.4 $\rm{_{   -0.4}^{+    0.8}}$&                                     &                                     &   -6.8 $\rm{_{   -3.3}^{+    2.5}}$ &     1.8 $\rm{_{   -0.6}^{+    0.8}}$ \\
         PDS456 &  501580101 &   -9.1 $\rm{_{   -0.9}^{+    0.8}}$ &     2.5 $\rm{_{   -0.2}^{+    0.2}}$&   -9.0 $\rm{_{   -0.9}^{+    0.8}}$ &     2.5 $\rm{_{   -0.2}^{+    0.2}}$&   -8.7 $\rm{_{   -1.6}^{+    1.3}}$ &     2.4 $\rm{_{   -0.3}^{+    0.3}}$ \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
     ESO141-G55 &  503750101 &  -11.4 $\rm{_{   -3.5}^{+    2.4}}$ &     2.6 $\rm{_{   -0.6}^{+    0.8}}$&  -12.2 $\rm{_{   -3.4}^{+    2.5}}$ &     2.8 $\rm{_{   -0.6}^{+    0.8}}$&   -6.0 $\rm{_{\clubsuit}^{+    1.7}}$ &     1.5 $\rm{_{   -0.4}^{+    3.2}}$ \\
        NGC6860 &  552170301 &   -9.8 $\rm{_{   -1.1}^{+    1.0}}$ &     2.6 $\rm{_{   -0.2}^{+    0.3}}$&   -8.9 $\rm{_{   -1.0}^{+    0.9}}$ &     2.4 $\rm{_{   -0.2}^{+    0.3}}$&   -9.2 $\rm{_{   -1.3}^{+    1.1}}$ &     2.5 $\rm{_{   -0.3}^{+    0.3}}$ \\
         Mrk509 &  306090201 &   -9.7 $\rm{_{   -1.0}^{+    0.9}}$ &     2.3 $\rm{_{   -0.2}^{+    0.2}}$&   -9.4 $\rm{_{   -1.1}^{+    0.9}}$ &     2.2 $\rm{_{   -0.2}^{+    0.3}}$&   -9.2 $\rm{_{   -2.4}^{+    1.9}}$ &     2.3 $\rm{_{   -0.4}^{+    0.5}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  601390201 &   -9.7 $\rm{_{   -0.5}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -9.7 $\rm{_{   -0.5}^{+    0.5}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&  -10.6 $\rm{_{   -1.0}^{+    0.9}}$ &     2.6 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0701 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0801 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0901 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       1001 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       1101 &                                     &                                     &                                     &                                     &                                     &                                     \\
 IGRJ21277+5656 &  655450101 &   -5.9 $\rm{_{   -0.4}^{+    0.4}}$ &     2.0 $\rm{_{   -0.1}^{+    0.1}}$&   -5.8 $\rm{_{   -0.5}^{+    0.4}}$ &     1.9 $\rm{_{   -0.1}^{+    0.1}}$&   -5.3 $\rm{_{   -0.4}^{+    0.4}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$ \\
     PKS2135-14 &  092850201 &   -4.8 $\rm{_{   -1.5}^{+    1.2}}$ &     1.3 $\rm{_{   -0.3}^{+    0.4}}$&   -6.2 $\rm{_{   -2.3}^{+    1.6}}$ &     1.6 $\rm{_{   -0.4}^{+    0.6}}$&   -1.9 $\rm{_{   -1.3}^{+    1.3}}$ &     0.7 $\rm{_{   -0.3}^{+    0.3}}$ \\
    PKS2155-304 &  080940101 &   -7.9 $\rm{_{   -0.4}^{+    0.4}}$ &     2.2 $\rm{_{   -0.1}^{+    0.1}}$&   -8.0 $\rm{_{   -0.5}^{+    0.4}}$ &     2.2 $\rm{_{   -0.1}^{+    0.1}}$&   -8.1 $\rm{_{   -1.1}^{+    0.9}}$ &     2.3 $\rm{_{   -0.2}^{+    0.3}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  124930201 &   -8.9 $\rm{_{   -0.5}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -8.9 $\rm{_{   -0.5}^{+    0.4}}$ &     2.3 $\rm{_{   -0.1}^{+    0.1}}$&   -8.5 $\rm{_{   -0.8}^{+    0.8}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &       0301 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  158961301 &   -8.0 $\rm{_{   -0.5}^{+    0.5}}$ &     2.1 $\rm{_{   -0.1}^{+    0.1}}$&   -8.0 $\rm{_{   -0.5}^{+    0.5}}$ &     2.1 $\rm{_{   -0.1}^{+    0.1}}$&   -7.3 $\rm{_{   -1.0}^{+    0.9}}$ &     2.0 $\rm{_{   -0.2}^{+    0.2}}$ \\
                &       1401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &  411780201 &   -7.6 $\rm{_{   -0.3}^{+    0.3}}$ &     2.1 $\rm{_{   -0.1}^{+    0.1}}$&   -7.9 $\rm{_{   -0.3}^{+    0.3}}$ &     2.1 $\rm{_{   -0.1}^{+    0.1}}$&   -7.4 $\rm{_{   -0.6}^{+    0.6}}$ &     2.1 $\rm{_{   -0.1}^{+    0.2}}$ \\
                &       0401 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0501 &                                     &                                     &                                     &                                     &                                     &                                     \\
                &       0601 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC7172 &  202860101 &   -8.9 $\rm{_{   -2.5}^{+    1.9}}$ &     2.4 $\rm{_{   -0.5}^{+    0.6}}$&                                     &                                     &   -8.5 $\rm{_{   -2.4}^{+    1.8}}$ &     2.3 $\rm{_{   -0.4}^{+    0.6}}$ \\
        NGC7213 &  605800301 &   -4.8 $\rm{_{   -1.2}^{+    0.9}}$ &     1.2 $\rm{_{   -0.2}^{+    0.3}}$&   -5.6 $\rm{_{   -1.6}^{+    1.2}}$ &     1.4 $\rm{_{   -0.3}^{+    0.4}}$&                                     &                                     \\
        NGC7314 &  311190101 &   -5.0 $\rm{_{   -0.4}^{+    0.4}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -4.8 $\rm{_{   -0.5}^{+    0.5}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -4.3 $\rm{_{   -0.5}^{+    0.5}}$ &     1.6 $\rm{_{   -0.1}^{+    0.1}}$ \\
         Ark564 &  206400101*&   -5.4 $\rm{_{   -0.2}^{+    0.2}}$ &     1.9 $\rm{_{   -0.1}^{+    0.1}}$&   -0.7 $\rm{_{   -0.4}^{+    0.4}}$ &     1.8 $\rm{_{   -0.1}^{+    0.1}}$&   -5.4 $\rm{_{   -1.6}^{+    1.1}}$ &     1.4 $\rm{_{   -0.3}^{+    0.3}}$ \\
   MS22549-3712 &  205390101 &   -8.1 $\rm{_{   -1.4}^{+    1.2}}$ &     2.4 $\rm{_{   -0.3}^{+    0.4}}$&   -8.8 $\rm{_{   -1.5}^{+    1.2}}$ &     2.5 $\rm{_{   -0.3}^{+    0.4}}$&   -2.0 $\rm{_{   -0.9}^{+    0.9}}$ &     1.0 $\rm{_{   -0.2}^{+    0.2}}$ \\
        NGC7469 &  207090101 &   -9.1 $\rm{_{   -0.8}^{+    0.8}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -9.1 $\rm{_{   -0.8}^{+    0.8}}$ &     2.4 $\rm{_{   -0.2}^{+    0.2}}$&   -9.3 $\rm{_{   -1.5}^{+    1.3}}$ &     2.5 $\rm{_{   -0.3}^{+    0.3}}$ \\
                &       0201 &                                     &                                     &                                     &                                     &                                     &                                     \\
        NGC7582 &  204610101 &   -2.3 $\rm{_{   -1.2}^{+    1.2}}$ &     0.8 $\rm{_{   -0.3}^{+    0.3}}$&   -2.0 $\rm{_{   -1.0}^{+    1.0}}$ &     0.8 $\rm{_{   -0.2}^{+    0.3}}$&   -2.2 $\rm{_{   -2.3}^{+    2.2}}$ &     0.8 $\rm{_{   -0.5}^{+    0.6}}$ \\
\hline 
\caption{Parameters of the fit of to \emph{Model A}.Asterisks mark those observations where the Poisson noise level has been fixed. } 
\label{tab:psd0}  
\end{longtable} 
} 
\end{center} 

 \begin{center}
 \scriptsize{
 \begin{longtable}{l r c c c c c c c c c c c c}
\hline\hline  	       % inserts double horizontal lines
 Name 	  & ObsID  &  \multicolumn{4}{c}{0.2-10 keV}  &  \multicolumn{4}{c}{0.2-2 keV} &  \multicolumn{4}{c}{2-10 keV} \\ \cline{4-5}	\cline{8-9}  \cline{12-13}  % table heading 
		  &	   &		 &	  &		  &	&	 &	  &		  &    &	 &	  &		  &		    \\
		  &	   &  log(N)  & $\alpha$  &  log($\rm{\nu_{br}}$) &	log(p)  &  log(N)  & $\alpha$  &  log($\rm{\nu_{br}}$) &    log(p)  &  log(N)  & $\alpha$  &  log($\rm{\nu_{br}}$) &  log(p) \\ % table heading 
     (1)	  &  (2)   &   (3)	 & (4)    &  (5)	  &   (6)    &   (7)	   & (8)  &  (9)	  &   (10)  &	(11)	   & (12) &  (13)	  &   (14) \\ \hline		      % inserts single horizontal line
		  &	   &		 &	  &		  &	&	 &	  &		  &    &	 &	  &		  &		    \\
\endfirsthead
\hline\hline  	       % inserts double horizontal lines
 Name 	  & ObsID  &  \multicolumn{4}{c}{0.2-10 keV}  &  \multicolumn{4}{c}{0.2-2 keV} &  \multicolumn{4}{c}{2-10 keV} \\ \cline{4-5}	\cline{8-9}  \cline{12-13}  % table heading 
		  &	   &		 &	  &		  &	&	 &	  &		  &    &	 &	  &		  &		    \\
		  &	   &  log(N)  & $\alpha$  &  log($\rm{\nu_{br}}$) &   log(p)	&  log(N)  & $\alpha$  &  log($\rm{\nu_{br}}$) &   log(p)   &  log(N)  & $\alpha$  &  log($\rm{\nu_{br}}$) &  log(p) \\ % table heading 
     (1)	  &  (2)   &   (3)	 & (4)    &  (5)	  &   (6)    &   (7)	   & (8)  &  (9)	  &   (10)  &	(11)	   & (12) &  (13)	  &   (14) \\ \hline		      % inserts single horizontal line
		  &	   &		 &	  &		  &	&	 &	  &		  &    &	 &	  &		  &		    \\
\endhead
         Mrk335 &  306870101 &   -2.3 $\rm{_{   -0.1}^{+    0.2}}$ &   3.7 $\rm{_{   -0.4}^{+    0.4}}$ &  -3.76 $\rm{_{  -0.12}^{+   0.10}}$ &       -6.3 &   -2.3 $\rm{_{   -0.1}^{+    0.2}}$ &   3.6 $\rm{_{   -0.3}^{+    0.4}}$ &  -3.80 $\rm{_{  -0.13}^{+   0.10}}$ &       -5.4 &   -2.3 $\rm{_{   -0.1}^{+    0.1}}$ &   3.7 $\rm{_{   -0.6}^{+    1.0}}$ &  -3.64 $\rm{_{  -0.14}^{+   0.10}}$ &       -4.0 \\
     ESO113-G10 &  301890101 &   -2.2 $\rm{_{   -0.2}^{+    0.2}}$ &   3.0 $\rm{_{   -0.4}^{+    0.6}}$ &  -3.73 $\rm{_{  -0.26}^{+   0.18}}$ &       -2.3 &   -2.2 $\rm{_{   -0.2}^{+    0.2}}$ &   2.9 $\rm{_{   -0.4}^{+    0.6}}$ &  -3.75 $\rm{_{  -0.30}^{+   0.19}}$ &       -2.0 &   -2.2 $\rm{_{   -0.1}^{+    0.2}}$ &   4.5 $\rm{_{   -1.7}^{+    3.8}}$ &  -3.64 $\rm{_{  -0.18}^{+   0.12}}$ &       -1.8 \\
         Mrk586 &  048740101 &   -2.2 $\rm{_{   -0.2}^{+    0.3}}$ &   4.2 $\rm{_{   -0.8}^{+    1.3}}$ &  -3.92 $\rm{_{  -0.22}^{+   0.15}}$ &       -1.7 &   -2.2 $\rm{_{   -0.2}^{+    0.4}}$ &   3.9 $\rm{_{   -0.8}^{+    1.2}}$ &  -3.94 $\rm{_{  -0.26}^{+   0.17}}$ &       -1.5 &   -1.9 $\rm{_{   -0.2}^{+    0.2}}$ &  10.7 $\rm{^{\clubsuit      }}$ &  -3.78 $\rm{_{  -0.09}^{+   0.11}}$ &       -2.1 \\
    PKS0558-504 &  555170201 &   -1.5 $\rm{_{   -0.2}^{+    0.2}}$ &   2.5 $\rm{_{   -0.1}^{+    0.1}}$ &  -4.60 $\rm{_{  -0.20}^{+   0.15}}$ &       -2.5 &   -1.5 $\rm{_{   -0.2}^{+    0.2}}$ &   2.5 $\rm{_{   -0.1}^{+    0.1}}$ &  -4.59 $\rm{_{  -0.20}^{+   0.15}}$ &       -2.6 &   -1.3 $\rm{_{   -0.2}^{+    0.4}}$ &   2.4 $\rm{_{   -0.2}^{+    0.2}}$ &  -4.78 $\rm{_{  -0.47}^{+   0.26}}$ &       -1.0 \\
                &       0301 &                      &                      &                      &         \\
                &       0401 &                      &                      &                      &         \\
                &       0501 &                      &                      &                      &         \\
                &       0601 &                      &                      &                      &         \\
     1H0707-495 &  511580101 &   -1.4 $\rm{_{   -0.1}^{+    0.1}}$ &   2.5 $\rm{_{   -0.1}^{+    0.1}}$ &  -3.69 $\rm{_{  -0.10}^{+   0.09}}$ &       -9.0 &   -1.4 $\rm{_{   -0.1}^{+    0.1}}$ &   2.5 $\rm{_{   -0.1}^{+    0.1}}$ &  -3.69 $\rm{_{  -0.10}^{+   0.09}}$ &       -9.0 &   -1.2 $\rm{_{   -0.1}^{+    0.1}}$ &   2.6 $\rm{_{   -0.3}^{+    0.4}}$ &  -3.37 $\rm{_{  -0.11}^{+   0.09}}$ &       -5.2 \\
                &       0201 &                      &                      &                      &         \\
                &       0301 &                      &                      &                      &         \\
                &       0401 &                      &                      &                      &         \\
                &  653510301 &   -1.1 $\rm{_{   -0.1}^{+    0.1}}$ &   2.5 $\rm{_{   -0.1}^{+    0.1}}$ &  -3.90 $\rm{_{  -0.11}^{+   0.09}}$ &       -9.0 &   -1.2 $\rm{_{   -0.1}^{+    0.1}}$ &   2.6 $\rm{_{   -0.1}^{+    0.1}}$ &  -3.88 $\rm{_{  -0.10}^{+   0.09}}$ &       -9.0 &   -0.9 $\rm{_{   -0.1}^{+    0.1}}$ &   2.2 $\rm{_{   -0.2}^{+    0.2}}$ &  -3.50 $\rm{_{  -0.19}^{+   0.13}}$ &       -4.3 \\
                &       0401 &                      &                      &                      &         \\
                &       0501 &                      &                      &                      &         \\
                &       0601 &                      &                      &                      &         \\
                &  554710801 &   -1.2 $\rm{_{   -0.1}^{+    0.2}}$ &   3.0 $\rm{_{   -0.6}^{+    1.2}}$ &  -3.46 $\rm{_{  -0.28}^{+   0.19}}$ &       -2.4 &   -1.2 $\rm{_{   -0.1}^{+    0.2}}$ &   2.9 $\rm{_{   -0.6}^{+    0.9}}$ &  -3.49 $\rm{_{  -0.28}^{+   0.19}}$ &       -2.4 &   -1.1 $\rm{_{   -0.1}^{+    0.1}}$ &   7.0 $\rm{_{   -4.5}^{\clubsuit}}$ &  -3.30 $\rm{_{  -0.13}^{+   0.15}}$ &       -1.1 \\
     ESO434-G40 &  302850201 &   -2.7 $\rm{_{   -0.2}^{+    0.3}}$ &   3.5 $\rm{_{   -0.6}^{+    0.8}}$ &  -4.06 $\rm{_{  -0.23}^{+   0.15}}$ &       -2.1 &   -2.6 $\rm{_{   -0.2}^{+    0.6}}$ &   3.0 $\rm{_{   -0.7}^{+    1.2}}$ &  -4.27 $\rm{_{  -0.56}^{+   0.26}}$ &       -0.9 &   -2.7 $\rm{_{   -0.2}^{+    0.2}}$ &   4.1 $\rm{_{   -0.8}^{+    1.2}}$ &  -3.94 $\rm{_{  -0.17}^{+   0.12}}$ &       -2.9 \\
        NGC3227 &  400270101 &   -2.3 $\rm{_{   -0.1}^{+    0.2}}$ &   3.4 $\rm{_{   -0.4}^{+    0.5}}$ &  -3.64 $\rm{_{  -0.15}^{+   0.12}}$ &       -4.4 &   -2.2 $\rm{_{   -0.1}^{+    0.2}}$ &   3.4 $\rm{_{   -0.4}^{+    0.6}}$ &  -3.68 $\rm{_{  -0.17}^{+   0.13}}$ &       -3.9 &   -2.5 $\rm{_{   -0.1}^{+    0.2}}$ &   3.5 $\rm{_{   -0.8}^{+    1.2}}$ &  -3.60 $\rm{_{  -0.21}^{+   0.14}}$ &       -2.8 \\
    KUG1031+398 &  506440101 &   -2.7 $\rm{_{   -0.1}^{+    0.1}}$ &   3.3 $\rm{_{   -0.7}^{+    0.9}}$ &  -3.44 $\rm{_{  -0.17}^{+   0.11}}$ &       -2.5 &   -2.7 $\rm{_{   -0.1}^{+    0.2}}$ &   3.1 $\rm{_{   -0.6}^{+    0.8}}$ &  -3.47 $\rm{_{  -0.20}^{+   0.12}}$ &       -2.2 &   -2.1 $\rm{_{   -0.2}^{+    0.2}}$ & -21.4 $\rm{^{\clubsuit      }}$ &  -3.94 $\rm{_{  -0.50}^{+   0.41}}$ &       -0.7 \\
%        NGC3516 &  401210401 &   -1.8 $\rm{_{   -0.2}^{+    0.3}}$ &   3.0 $\rm{_{   -0.2}^{+    0.2}}$ &  -4.31 $\rm{_{  -0.22}^{+   0.17}}$ &       -1.8 &   -1.8 $\rm{_{   -0.2}^{+    0.2}}$ &   3.1 $\rm{_{   -0.2}^{+    0.3}}$ &  -4.25 $\rm{_{  -0.20}^{+   0.15}}$ &       -2.2 &   -1.9 $\rm{_{   -0.3}^{+    0.8}}$ &   2.7 $\rm{_{   -0.3}^{+    0.3}}$ &  -4.51 $\rm{_{  -0.65}^{+   0.27}}$ &       -0.7 \\
%                &       0501 &                      &                      &                      &         \\
%                &       0601 &                      &                      &                      &         \\
%                &       1001 &                      &                      &                      &         \\
        NGC4051 &  109141401 &   -1.2 $\rm{_{   -0.1}^{+    0.2}}$ &   2.5 $\rm{_{   -0.2}^{+    0.2}}$ &  -3.56 $\rm{_{  -0.23}^{+   0.17}}$ &       -3.4 &   -1.1 $\rm{_{   -0.2}^{+    0.2}}$ &   2.3 $\rm{_{   -0.2}^{+    0.2}}$ &  -3.69 $\rm{_{  -0.32}^{+   0.22}}$ &       -2.4 &   -1.3 $\rm{_{   -0.2}^{+    1.3}}$ &   1.7 $\rm{_{   -0.2}^{+    0.3}}$ &  -3.99 $\rm{_{  -3.27}^{+   0.56}}$ &       -0.5 \\
                &  606320101 &   -1.3 $\rm{_{   -0.1}^{+    0.1}}$ &   2.7 $\rm{_{   -0.1}^{+    0.2}}$ &  -3.51 $\rm{_{  -0.11}^{+   0.09}}$ &       -9.0 &   -1.3 $\rm{_{   -0.1}^{+    0.1}}$ &   2.6 $\rm{_{   -0.2}^{+    0.2}}$ &  -3.55 $\rm{_{  -0.13}^{+   0.10}}$ &       -7.2 &   -1.5 $\rm{_{   -0.1}^{+    0.1}}$ &   2.7 $\rm{_{   -0.3}^{+    0.3}}$ &  -3.42 $\rm{_{  -0.14}^{+   0.10}}$ &       -4.9 \\
                &       0201 &                      &                      &                      &         \\
                &       1601 &                      &                      &                      &         \\
                &       1901 &                      &                      &                      &         \\
                &       2201 &                      &                      &                      &         \\
                &       2301 &                      &                      &                      &         \\
         Mrk766 &  109141301 &   -1.8 $\rm{_{   -0.1}^{+    0.2}}$ &   2.7 $\rm{_{   -0.2}^{+    0.2}}$ &  -3.75 $\rm{_{  -0.20}^{+   0.15}}$ &       -3.8 &   -1.8 $\rm{_{   -0.1}^{+    0.2}}$ &   2.7 $\rm{_{   -0.2}^{+    0.2}}$ &  -3.78 $\rm{_{  -0.21}^{+   0.15}}$ &       -3.6 &   -2.0 $\rm{_{   -0.1}^{+    0.1}}$ &   2.8 $\rm{_{   -0.6}^{+    0.8}}$ &  -3.27 $\rm{_{  -0.24}^{+   0.13}}$ &       -2.3 \\
                &  304030101 &   -1.8 $\rm{_{   -0.1}^{+    0.1}}$ &   2.9 $\rm{_{   -0.1}^{+    0.2}}$ &  -3.69 $\rm{_{  -0.09}^{+   0.08}}$ &       -9.0 &   -1.8 $\rm{_{   -0.1}^{+    0.1}}$ &   2.8 $\rm{_{   -0.1}^{+    0.2}}$ &  -3.74 $\rm{_{  -0.10}^{+   0.08}}$ &       -9.0 &   -1.6 $\rm{^{\clubsuit      }}$ &   2.0 $\rm{^{\clubsuit      }}$ &  -4.04 $\rm{^{\clubsuit      }}$ &       -1.2 \\
                &       0301 &                      &                      &                      &         \\
                &       0401 &                      &                      &                      &         \\
                &       0501 &                      &                      &                      &         \\
                &       0601 &                      &                      &                      &         \\
        NGC4395 &  142830101*&   -1.1 $\rm{_{   -0.1}^{+    0.0}}$ &   2.1 $\rm{_{   -0.4}^{+    0.6}}$ &  -2.66 $\rm{_{  -0.32}^{+   0.16}}$ &       -2.2 &    2.9 $\rm{_{   -4.3}^{\clubsuit}}$ &   1.8 $\rm{_{   -0.2}^{+    0.2}}$ & -10.20 $\rm{^{\clubsuit      }}$ &        0.0 &   -1.6 $\rm{_{   -0.9}^{+    3.1}}$ &   0.2 $\rm{_{\clubsuit}^{+    0.6}}$ &  -2.68 $\rm{_{  -1.31}^{+   3.64}}$ &       -0.1 \\
  MCG-06-30-015 &  029740101 &   -1.7 $\rm{_{   -0.1}^{+    0.1}}$ &   2.8 $\rm{_{   -0.1}^{+    0.1}}$ &  -3.79 $\rm{_{  -0.10}^{+   0.09}}$ &       -9.0 &   -1.6 $\rm{_{   -0.1}^{+    0.1}}$ &   2.8 $\rm{_{   -0.1}^{+    0.1}}$ &  -3.84 $\rm{_{  -0.11}^{+   0.09}}$ &       -9.0 &   -1.8 $\rm{_{   -0.1}^{+    0.1}}$ &   2.4 $\rm{_{   -0.2}^{+    0.2}}$ &  -3.74 $\rm{_{  -0.21}^{+   0.15}}$ &       -4.2 \\
                &       0701 &                      &                      &                      &         \\
                &       0801 &                      &                      &                      &         \\
                &  111570201 &   -2.0 $\rm{_{   -0.1}^{+    0.2}}$ &   3.4 $\rm{_{   -0.4}^{+    0.5}}$ &  -3.50 $\rm{_{  -0.16}^{+   0.12}}$ &       -4.0 &   -2.0 $\rm{_{   -0.1}^{+    0.2}}$ &   3.4 $\rm{_{   -0.4}^{+    0.5}}$ &  -3.52 $\rm{_{  -0.16}^{+   0.12}}$ &       -3.9 &   -2.1 $\rm{_{   -0.1}^{+    0.2}}$ &   2.9 $\rm{_{   -0.5}^{+    0.8}}$ &  -3.37 $\rm{_{  -0.27}^{+   0.17}}$ &       -2.1 \\
       Circinus &  111240101 &   -2.2 $\rm{_{   -0.1}^{+    0.1}}$ &   3.2 $\rm{_{   -0.6}^{+    0.8}}$ &  -3.39 $\rm{_{  -0.15}^{+   0.11}}$ &       -3.4 &   -2.2 $\rm{_{   -0.1}^{+    0.1}}$ &   4.1 $\rm{_{   -1.1}^{+    1.9}}$ &  -3.34 $\rm{_{  -0.14}^{+   0.10}}$ &       -3.0 &   -2.1 $\rm{_{   -0.2}^{+    0.6}}$ &   2.1 $\rm{_{   -0.4}^{+    0.6}}$ &  -3.97 $\rm{_{  -1.21}^{+   0.38}}$ &       -0.7 \\
        NGC5506 &  554170101 &   -2.4 $\rm{_{   -0.1}^{+    0.9}}$ &   3.6 $\rm{_{   -1.7}^{+    0.5}}$ &  -3.78 $\rm{_{  -0.11}^{+   0.46}}$ &       -6.4 &   -2.7 $\rm{_{   -0.1}^{+    0.1}}$ &   9.4 $\rm{_{   -3.7}^{\clubsuit}}$ &  -3.61 $\rm{_{  -0.07}^{+   0.04}}$ &       -6.1 &   -2.4 $\rm{_{   -0.1}^{+    0.1}}$ &   3.6 $\rm{_{   -0.4}^{+    0.5}}$ &  -3.78 $\rm{_{  -0.11}^{+   0.09}}$ &       -6.2 \\
                &       0201 &                      &                      &                      &         \\
        NGC6860 &  552170301 &   -2.7 $\rm{_{   -0.2}^{+    0.2}}$ &   4.6 $\rm{_{   -1.0}^{+    1.6}}$ &  -4.03 $\rm{_{  -0.16}^{+   0.11}}$ &       -3.0 &   -2.6 $\rm{_{   -0.2}^{+    0.3}}$ &   3.6 $\rm{_{   -0.6}^{+    0.9}}$ &  -4.09 $\rm{_{  -0.23}^{+   0.15}}$ &       -2.1 &   -2.8 $\rm{_{   -0.1}^{+    0.2}}$ &  10.9 $\rm{^{\clubsuit      }}$ &  -3.87 $\rm{_{  -0.04}^{+   0.04}}$ &       -3.9 \\
         Ark564 &  206400101 &   -1.9 $\rm{_{   -0.1}^{+    0.2}}$ &   2.5 $\rm{_{   -0.3}^{+    0.3}}$ &  -3.46 $\rm{_{  -0.26}^{+   0.18}}$ &       -3.0 &   -1.9 $\rm{_{   -0.1}^{+    0.2}}$ &   2.6 $\rm{_{   -0.3}^{+    0.3}}$ &  -3.47 $\rm{_{  -0.25}^{+   0.17}}$ &       -3.2 &   -1.8 $\rm{_{   -0.1}^{+    0.2}}$ &   2.2 $\rm{_{   -0.6}^{\clubsuit}}$ &  -3.15 $\rm{_{  -0.65}^{+   0.20}}$ &       -0.9 \\
   MS22549-3712 &  205390101 &   -2.3 $\rm{_{   -0.1}^{+    0.2}}$ &  30.9 $\rm{^{\clubsuit      }}$ &  -3.76 $\rm{_{  -0.04}^{+   0.05}}$ &       -2.2 &   -2.2 $\rm{_{   -0.2}^{+    0.3}}$ &   8.0 $\rm{_{   -4.1}^{\clubsuit}}$ &  -3.84 $\rm{_{  -0.23}^{+   0.08}}$ &       -2.1 &   -2.0 $\rm{_{   -0.1}^{+    0.1}}$ &  25.5 $\rm{^{\clubsuit      }}$ &  -3.00 $\rm{_{  -0.10}^{+   0.19}}$ &       -0.5 \\
		&	 &	       &	&		&           &     &   &   &            \\
\hline
\caption{Parameters of the PSD fits to \emph{Model B}. Asterisks mark those observations where the Poisson noise level has been fixed. }
\label{tab:psd1}  
\end{longtable}
}
\end{center}

\newpage
\scriptsize{
\begin{longtable}{l c c c c c c c c c c}
\hline\hline                 % inserts double horizontal lines
    &          &        &             &      &	  &		     	 &	       &  &  \\
\multicolumn{11}{c}{Breaks reported in this study} \\  \cline{4-8}
    &          &        &             &      &	  &		     	 &	       &  &  \\
 Name	     & Ref.& Type & Satellite &  Band &  log($\rm{M_{BH}}$) 	& $\rm{L_{bol}}$  & FWHM($\rm{H\beta}$)   &$\rm{\alpha}$    &  log($\rm{\nu_{br}}$) & $\rm{\nu_{br}\times P(\nu_{br})}$ \\ % table heading
	     &     &      &          &       &       			&        &     (km/s)  &             &			   &			($\rm{\times 10^{-3}}$)    \\
   (1)	     &  (2)& (3)  &  (4)     &   (5) &   (6) 			&   (7)  &(8)              &   (9)		   &	(10)		& (11)   \\ 	 \hline	% inserts single horizontal line
\endfirsthead
 Name	     & Ref.& Type & Satellite &  Band &  log($\rm{M_{BH}}$) 	& $\rm{L_{bol}}$    & FWHM($\rm{H\beta}$)  &$\rm{\alpha}$    &  log($\rm{\nu_{br}}$) & $\rm{\nu_{br}\times P(\nu_{br})}$ \\ % table heading 
	     &     &      &          &       &       			&        &     (km/s)   &         &			   &			($\rm{\times 10^{-3}}$)    \\
   (1)	     &  (2)& (3)  &  (4)     &   (5) &   (6) 			&   (7)  &(8)              &   (9)		   &	(10)	& (11)	   \\ 	 \hline	% inserts single horizontal line
\endhead
         Mrk335 & 1 &      NLSY1 & XMM &   0.2-10 &    7.34(1) &   44.69(1) &      1629 &     3.73$\rm{_{   -0.15}^{+    0.15}}$ &    -3.76$\rm{_{   -0.11}^{+    0.11 }}$ &      2.2 $\rm{\pm}$      0.3\\
     ESO113-G10 & 1 &         S1 & XMM &   0.2-10 &            &   44.17(7) &           &     2.98$\rm{_{   -0.22}^{+    0.22}}$ &    -3.73$\rm{_{   -0.22}^{+    0.22 }}$ &      2.9 $\rm{\pm}$      0.5\\
    PKS0558-504 & 1 &      NLSY1 & XMM &   0.2-10 &   8.48(12) &   46.74(6) &      1250*&     2.52$\rm{_{   -0.19}^{+    0.19}}$ &    -4.60$\rm{_{   -0.18}^{+    0.18 }}$ &     16.6 $\rm{\pm}$      3.1\\
     1H0707-495 & 1 &      NLSY1 & XMM &   0.2-10 &    6.37(2) &   44.43(2) &       935 &     2.50$\rm{_{   -0.25}^{+    0.25}}$ &    -3.82$\rm{_{   -0.07}^{+    0.07 }}$ &     24.2 $\rm{\pm}$      1.4\\
     ESO434-G40 & 1 &         S1 & XMM &   0.2-10 &    6.30(3) &   44.30(3) &      2490*&     3.52$\rm{_{   -0.38}^{+    0.38}}$ &    -4.06$\rm{_{   -0.19}^{+    0.19 }}$ &      1.0 $\rm{\pm}$      0.2\\
        NGC3227 & 1 &         S1 & XMM &   0.2-10 &    6.88(4) &   43.86(1) &      4920 &     3.44$\rm{_{   -0.20}^{+    0.20}}$ &    -3.64$\rm{_{   -0.13}^{+    0.13 }}$ &      2.2 $\rm{\pm}$      0.3\\
    KUG1031+398 & 1 &      NLSY1 & XMM &   0.2-10 &    6.60(5) &   44.82(4) &      1500 &     3.26$\rm{_{   -0.09}^{+    0.09}}$ &    -3.44$\rm{_{   -0.14}^{+    0.14 }}$ &      1.1 $\rm{\pm}$      0.1\\
        NGC4051 & 1 &      NLSY1 & XMM &   0.2-10 &    6.13(4) &   43.56(1) &      1120 &     2.63$\rm{_{   -0.38}^{+    0.38}}$ &    -3.52$\rm{_{   -0.09}^{+    0.09 }}$ &     25.3 $\rm{\pm}$      1.9\\
         Mrk766 & 1 &      NLSY1 & XMM &   0.2-10 &    6.57(6) &   44.08(5) &      1630 &     2.79$\rm{_{   -0.58}^{+    0.58}}$ &    -3.70$\rm{_{   -0.08}^{+    0.08 }}$ &      7.3 $\rm{\pm}$      0.5\\
        NGC4395 & 1 &         S1 & XMM &   0.2-10 &    5.55(7) &   41.37(5) &      1500 &     2.13$\rm{_{   -0.22}^{+    0.22}}$ &    -2.66$\rm{_{   -0.24}^{+    0.24 }}$ &     37.9 $\rm{\pm}$      1.7\\
  MCG-06-30-015 & 1 &      NLSY1 & XMM &   0.2-10 &    6.71(8) &   43.85(5) &      1700 &     2.83$\rm{_{   -0.28}^{+    0.28}}$ &    -3.75$\rm{_{   -0.08}^{+    0.08 }}$ &      6.9 $\rm{\pm}$      0.6\\
       Circinus & 1 &         S2 & XMM &   0.2-10 &   6.23(14) &   43.60(8) &      1925 &     3.23$\rm{_{   -0.12}^{+    0.12}}$ &    -3.39$\rm{_{   -0.13}^{+    0.13 }}$ &      3.3 $\rm{\pm}$      0.4\\
        NGC5506 & 1 &      NLSY1 & XMM &   0.2-10 &    7.45(9) &   44.00(5) &      1800*&     3.60$\rm{_{   -0.27}^{+    0.27}}$ &    -3.78$\rm{_{   -0.29}^{+    0.29 }}$ &      1.9 $\rm{\pm}$      1.0\\
        NGC6860 & 1 &         S1 & XMM &   0.2-10 &   7.59(13) &   44.53(7) &      3900 &     4.56$\rm{_{   -0.22}^{+    0.22}}$ &    -4.03$\rm{_{   -0.13}^{+    0.13 }}$ &      1.0 $\rm{\pm}$      0.2\\
         Ark564 & 1 &      NLSY1 & XMM &   0.2-10 &    6.90(9) &   44.90(5) &       865 &     2.51$\rm{_{   -0.11}^{+    0.11}}$ &    -3.46$\rm{_{   -0.22}^{+    0.22 }}$ &      6.3 $\rm{\pm}$      1.0\\
    &                  &	     &      &	  &			 &	       &  &  & \\
 Name	     & Ref.& Type & Satellite &  Band &  log($\rm{M_{BH}}$) 	&  $\rm{L_{bol}}$  & FWHM($\rm{H\beta}$)   &$\rm{\alpha}$    &  log($\rm{\nu_{br}}$) &  \\ % table heading
	     &     &      &          &       &       			&        &     (km/s)  &            &			   &			   \\
   (1)	     &  (2)& (3)  &  (4)     &   (5) &   (6) 			&   (7)  &(8)              &   (9)		   &	(10)		&       \\ 	 \hline	% inserts single horizontal line
 Mrk\,335    & 2  &NLSY1& XMM	 &0.2-10&7.34(1)  &  44.69(1) &   1629 &  3.80$_{  -1.50}^{ +1.50}$& -3.77$_{  -0.53}^{ +0.18}$ &     \\
NGC\,3227    & 3  &S1   & RXTE   & 2-10 &6.88(4)  &  43.86(1)& 4920  &$>$1.90  		  & -4.59$_{  -0.58}^{ +0.36}$ &    \\ 
KUG\,1031+398& 4  &NLSY1& XMM	 &0.2-10&6.60(5)  &  44.82(4)& 1500  &  3.40$_{  -1.20}^{ +1.80}$& -3.37$_{  -0.33}^{ +0.18}$ &    \\ 
NGC\,3516    & 5  &S1   & RXTE   &  2-10&7.50(4)  &  44.29(1)& 3350  &  2.00$_{  -0.25}^{ +0.55}$& -5.70$_{  -0.30}^{ +0.40}$ &    \\
NGC\,3783    & 5,6,7  &S1   & RXTE   &  2-10&7.47(10)  &  44.41(1) & 3570  &  1.90$_{  -0.30}^{ +0.15}$& -5.20$_{  -0.20}^{ +0.40}$ &    \\
NGC\,4051    & 8,9,10  &NLSY1&RXTE/XMM&  2-10&6.23(4)  &  43.56(1) & 1120  &  2.03$_{  -0.70}^{ +0.40}$& -3.08$_{  -1.44}^{ +0.52}$ &    \\
NGC\,4151    & 5  &S1   & RXTE   & 2-10 &7.12(10)  &  43.73(1) &  5000 &  2.10$_{  -0.25}^{ +1.90}$& -5.90$_{  -0.70}^{ +0.40}$ &    \\
Mrk\,766    & 11,12  &NLSY1& XMM	 &0.2-10&6.57(6)  &  44.08(5) &  1630 &  2.80$_{  -0.40}^{ +0.20}$& -3.30$_{  -0.40}^{ +0.08}$ &    \\
             & 11,12  &     & XMM	 &0.2-0.7&      &        &  &  2.60$_{  -0.40}^{ +0.40}$& -3.52$_{  -0.48}^{ +0.30}$ &    \\
             & 11,12  &     & XMM	 &0.7-2 &      &      &   &  2.70$_{  -0.50}^{ +0.50}$& -3.30$_{  -0.40}^{ +0.20}$ &    \\
             & 11,12 &     & XMM	 &2-10	&      &      &   &  2.30$_{  -0.40}^{ +0.40}$& -3.30$_{  -0.40}^{ +0.20}$ &    \\
NGC\,4395    &13  &S1   & ASCA   &1.2-10&4.70(7)  &  41.37(5) & 1500  &  1.78$_{  -0.19}^{ +0.19}$& -3.49$_{  -0.30}^{ +0.30}$ &    \\
             &14  &S1   & XMM    &  2-10&      &      &   &  2.24$_{  -0.40}^{ +0.36}$& -2.90$_{  -0.39}^{ +0.38}$ &    \\
Fairall\,9   & 5  &S1   & RXTE   & 2-10 &8.41(10)  &  45.23(1) & 6270  &  2.20$_{  -0.20}^{ +0.65}$& -6.39$_{  -0.40}^{ +0.20}$ &    \\
MCG-06-30-015& 15  &NLSY1& XMM	 &0.2-10&6.71(8)  &  43.85(5) &  1700 &  2.50$_{  -0.15}^{ +0.15}$& -3.00$_{  -0.22}^{ +0.30}$ &    \\
             & 15  &     & XMM	 &0.2-0.7&      &      &   &  2.55$_{  -0.20}^{ +0.20}$& -2.89$_{  -0.21}^{ +0.34}$ &    \\
             & 15  &     & XMM	 &0.7-2 &      &      &   &  2.30$_{  -0.15}^{ +0.15}$& -3.10$_{  -0.20}^{ +0.30}$ &    \\
             & 15  &     & XMM	 &2-10  &      &      &   &  2.10$_{  -0.15}^{ +0.15}$& -3.00$_{  -0.40}^{ +0.30}$ &    \\
	     & 16 &     & RXTE   &2-10  &      &      &   &  2.00$_{  -0.30}^{ +0.30}$& -4.29$_{  -0.60}^{ +0.30}$ &    \\
IC\,4329A    & 17 &S1   & RXTE/XMM   & 3-10 &8.34(11)  &  45.52(2) & 5960  &2.30$_{  -0.40}^{ +0.80}$& -5.60$_{  -0.49}^{ +0.30}$ &    \\
NGC\,5506    & 3  &NLSY1& RXTE   & 2-10 &7.45(9)  &  44.00(5) & 1800*  &$>$1.80  		  & -4.85$_{  -0.33}^{ +0.87}$ &    \\
NGC\,5548    & 5  &S1   & RXTE   & 2-10 &7.64(4)  &  44.83(1) &   5800 &  2.05$_{  -0.65}^{ +0.50}$& -6.22$_{  -0.70}^{ +0.60}$ &    \\
Ark\,564     & 5,18  &NLSY1& RXTE   & 2-10 &6.90(9)  &  44.90(5) &  865  &  1.20$_{  -0.35}^{ +0.25}$& -5.80$_{  -0.40}^{ +0.60}$ &    \\
             & 19  &     & ASCA   & 0.7-5&      &      &   &  1.90$_{  -0.14}^{ +0.17}$& -2.64$_{  -0.13}^{ +0.10}$ &    \\
             & 19  &     & ASCA   & 0.7-2&      &      &   &  1.98$_{  -0.20}^{ +0.24}$& -2.58$_{  -0.11}^{ +0.09}$ &    \\
             & 19  &     & ASCA   & 2-5  &      &      &   &  1.87$_{  -0.32}^{ +0.34}$& -2.77$_{  -0.33}^{ +0.13}$ &    \\
PKS\,0558-504& 20 &NLSY1&XMM/RXTE&2-10  &  8.48(12)    & 46.74(6) & 1250* &  2.21$_{  -0.20}^{ +0.24}$& -5.17$_{  -0.25}^{ +0.22}$ &    \\  
NGC\,7469 & 21 &  S1         &XMM/RXTE& 2-10  &  7.39(10)    & 44.56(1) &  2650  &   1.80$_{ -0.40 }^{ + 0.40}$&  -6.00$_{  -0.40}^{ +0.50 }$ &    \\  	
\hline   \\ 
\caption{Compilation of frequency breaks reported here and in the literature. 
Note that here we refer to 'S1' to all the AGN with detected broad emission lines.
FWHM of Pa$\beta$ is given (instead of H$\beta$) for sources marked with asterisks.
The references for the PSD fits are: 	
 1. This work,	
 2. \citet{Arevalo08},
 3. \citet{Uttley05},	
 4. \citet{Vaughan10},
 5. \citet{Markowitz03},
  6. \citet{Arevalo09},	
 7. \citet{Summons07},
 8. \citet{McHardy04},
 9. \citet{Papadakis04},
10. \citet{Vaughan11},
  11. \citet{Vaughan03C},
 12. \citet{Markowitz07},
 13. \citet{Shih03}, 
14. \citet{Vaughan05},
15. \citet{Vaughan03B},
 16. \citet{McHardy05},	
 17. \citet{Markowitz09}, 	
 18. \citet{Papadakis02}, 	
 19. \citet{McHardy07}, 
  20. \citet{Papadakis10}, and
21. \citet{Markowitz10}. 
The references for the bolometric luminosity are:
  1. \citet{Woo02},
  2. \citet{Zhou05},
  3. \citet{Beckmann03},
  4. \citet{Hao05},
  5. \citet{Meyer-Hofmeister11},
  6. \citet{Gliozzi10}, 
  7. \citet{Ponti11}, and
  8. \citet{Greenhill03}. 
  The reserences for the black hole masses are: 
  1. \citet{Grier12},
  2. \citet{Zhou05},
  3. \citet{Beckmann08},
  4. \citet{Denney09},
  5. \citet{Zhou10},
  6. \citet{Botte05},
  7. \citet{Vaughan05},
  8. \citet{McHardy05},
  9. \citet{Sobolewska09},
 10. \citet{Peterson04},
 11. \citet{Markowitz09}, 
 12. \citet{Gliozzi10},
 13. \citet{Ponti11}, and 
 14. \citet{Greenhill03}
 .}	
\label{tab:frequencies}  
\end{longtable}
